Intrinsic Absorption in Radio-Selected QSOs

Moderate resolution spectra have been recorded for a sample of radio-selected QSOs (z=2.5) discovered in the ``Faint Images of the Radio Sky at Twenty centimeters'' (FIRST) VLA survey. This work is motivated by the study of a heterogeneous set of QSO absorption line spectra that showed that as many as 36% of the absorbers normally thought to be intergalactic are correlated with physical properties of the background QSO, including the radio source spectral index. Spectra were taken for 24 newly discovered quasars in order to test this finding on a more homogeneous data set. The spectra have been searched for the most frequently observed absorption lines. The absorption line properties are compared to the radio properties of the quasars. The primary results are summarized as follows: 1) an excess of CIV absorbers in flat-spectrum quasars as compared to steep-spectrum quasars is confirmed (based on a total sample of 165 systems), 2) a small excess of high-velocity CIV absorbers is seen in radio-quiet QSOs as compared to radio-loud quasars, and 3) the Sloan Digital Sky Survey QSO spectra will allow for the detection of a high-velocity, narrow, intrinsic population of absorbers that is as small as 7% of the CIV absorber population in QSOs at z=2.5.

==> (inline-0) <==
\begin{deluxetable}{lcrrccrrcc}
\tabletypesize{\footnotesize}
\rotate
\tablecaption{Observed Targets. \label{tab:tab1}}
\tablewidth{0pt}
\tablecolumns{10}
\tablehead{
\colhead{Object} & \colhead{$z$} & 
\colhead{RA} & \colhead{Dec} &
\colhead{$E$} & \colhead{$O-E$} & 
\colhead{Fpeak} & \colhead{Fint} &
\colhead{Blue} &
\colhead{Red} \\
\colhead{} & \colhead{} & 
\colhead{} & \colhead{} & 
\colhead{} & \colhead{} & 
\colhead{(mJy)} & \colhead{(mJy)} &
\colhead{S/N} &
\colhead{S/N}
}
\startdata
FIRST J$004717.7-015623$ & 2.480 & 00 47 17.799 & $-01$ 56 23.85 & 17.60 & 0.50 & 1.53 & 1.27	& 78.0 & 44.0 \\
FIRST J$021039.8-015213$ & 2.372 & 02 10 39.879 & $-01$ 52 13.81 & 17.97 & 0.44 & 1.51 & 1.76   	& 55.5 & 32.5 \\
FIRST J$025625.6-011911$ & 2.491 & 02 56 25.629 & $-01$ 19 11.91 & 17.99 & 0.16 & 25.78 & 27.56 	& 32.0 & 17.5 \\
FIRST J$072550.5+281906$ & 2.666 & 07 25 50.587 & $+28$ 19 06.12 & 16.98 & 1.18 & 37.99 & 38.85 	& 80.0 & 60.0 \\
FIRST J$072928.4+252451$ & 2.300 & 07 29 28.470 & $+25$ 24 51.80 & 17.22 & 0.91 & 6.83 & 6.47   	& 80.5 & 54.0 \\
FIRST J$080413.6+251633$ & 2.292 & 08 04 13.671 & $+25$ 16 33.63 & 17.49 & 0.58 & 3.48 & 3.68   	& 76.5 & 55.0 \\
FIRST J$082107.6+310751$ & 2.609 & 08 21 07.610 & $+31$ 07 51.41 & 16.40 & 0.45 & 85.41 & 89.98  	& 76.0 & 68.5 \\
FIRST J$085726.9+331316$ & 2.340 & 08 57 26.931 & $+33$ 13 16.86 & 17.15 & 0.55 & 20.69 & 21.29   	& 73.5 & 44.0 \\
FIRST J$091055.2+253921$ & 2.745 & 09 10 55.246 & $+25$ 39 21.21 & 17.28 & 0.92 & 202.60 & 207.22 	& 37.5 & 22.0 \\
FIRST J$093404.0+315331$ & 2.415 & 09 34 04.005 & $+31$ 53 31.17 & 17.49 & 0.70 & 4.68 & 4.41 	& 97.0 & 69.0 \\
FIRST J$095537.9+333503$ & 2.503 & 09 55 37.943 & $+33$ 35 03.95 & 16.72 & 0.51 & 35.73 & 36.61 	& 76.5 & 57.5 \\
FIRST J$104541.0+344043$ & 2.352 & 10 45 41.027 & $+34$ 40 43.38 & 17.38 & 1.19 & 20.35 & 21.16 	& 76.0 & 46.0 \\
FIRST J$125306.4+290514$ & 2.567 & 12 53 06.420 & $+29$ 05 14.14 & 17.26 & 0.26 & 60.91 & 61.78 	& 74.0 & 50.0 \\
FIRST J$134804.3+284025$ & 2.467 & 13 48 04.345 & $+28$ 40 25.50 & 17.31 & 0.52 & 72.45 & 78.07 	& 73.5 & 41.5 \\
FIRST J$141617.3+264906$ & 2.303 & 14 16 17.378 & $+26$ 49 06.51 & 17.33 & 1.02 & 2.94 & 2.60 	& 46.5 & 31.5 \\
FIRST J$145705.2+270757$ & 2.531 & 14 57 05.230 & $+27$ 07 57.28 & 17.07 & 0.69 & 1.64 & 1.22 	& 61.0 & 53.0 \\
FIRST J$153714.2+271611$ & 2.446 & 15 37 14.259 & $+27$ 16 11.52 & 16.79 & 0.80 & 2.01 & 1.56 	& 82.0 & 27.0 \\
FIRST J$154042.9+413816$ & 2.512 & 15 40 42.977 & $+41$ 38 16.40 & 16.72 & 0.83 & 17.67 & 18.28 	& 76.0 & 58.0 \\
FIRST J$162548.7+264658$ & 2.510 & 16 25 48.780 & $+26$ 46 58.51 & 16.94 & 0.42 & 10.12 & 9.69 	& 78.5 & 75.5 \\
FIRST J$163412.7+320335$ & 2.337 & 16 34 12.789 & $+32$ 03 35.27 & 16.74 & 0.75 & 175.25 & 176.52 	& 80.0 & 42.0 \\
FIRST J$164552.1+224450$ & 2.726 & 16 45 52.105 & $+22$ 44 50.08 & 17.01 & 0.84 & 2.30 & 1.94 	& 99.0 & 40.0 \\
FIRST J$165137.5+400219$ & 2.339 & 16 51 37.547 & $+40$ 02 19.09 & 16.74 & 0.55 & 42.73 & 43.90 	& 82.0 & 47.0 \\
FIRST J$221608.8-005708$ & 2.392 & 22 16 08.884 & $-00$ 57 08.28 & 17.74 & 0.26 & 6.56 & 6.30 	& 78.0 & 40.0 \\
FIRST J$223338.7-083853$ & 2.341 & 22 33 38.716 & $-08$ 38 53.00 & 17.98 & 0.23 & 9.39 & 9.28 	& 63.0 & 38.5 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lll}
\tabletypesize{\footnotesize}
\tablecaption{Observations. \label{tab:tab2}}
\tablewidth{0pt}
\tablehead{
\colhead{QSO} & \colhead{UT Date} & \colhead{UT Time} 
}
\startdata
FBQS0047-0156 & 1998 Aug 19 & 8:55\tablenotemark{1}, 9:38, 10:28 \\
 & 1998 Aug 23 & 9:08, 10:05 \\
 & 1998 Dec 12 & 2:57, 3:32 \\
 & 1998 Dec 13 & 2:12, 2:47 \\
FBQS0210-0152 & 1998 Dec 12 & 4:18, 4:56, 5:31 \\
 & 1998 Dec 13 & 3:41, 4:16 \\
 & 1998 Dec 27 & 2:40, 3:16 \\
FBQS0256-0119 & 1998 Dec 13 & 6:07, 7:10 \\
 & 1999 Jan 9 & 4:08, 4:50 \\
FBQS0725+2819 & 1998 Dec 28 & 4:40, 5:14, 5:51 \\
 & 1999 Feb 9 & 1:42, 2:18 \\
 & 1999 Feb 13 & 2:41, 6:26 \\
FBQS0729+2524 & 1998 Dec 12 & 6:18, 6:55, 7:49, 9:58, \\
 & & 10:35, 11:11 \\
 & 1998 Dec 13 & 9:42, 10:17 \\
 & 1998 Dec 20 & 8:19 \\
FBQS0804+2516 & 1998 Dec 13 & 11:08, 11:45 \\
 & 1998 Dec 20 & 9:04, 9:41, 10:18 \\
 & 1998 Dec 27 & 6:21, 6:56, 9:35 \\
FBQS0821+3107 & 1999 Feb 9 & 3:04, 3:41 \\
 & 1999 Feb 13 & 7:07\tablenotemark{2}, 7:27\tablenotemark{2} \\
FBQS0857+3313 & 1998 Dec 12 & 8:34, 9:16, 11:58 \\
 & 1998 Dec 13 & 7:33, 8:21, 8:57 \\
 & 1998 Dec 20 & 7:19, 10:19 \\
 & 1998 Dec 28 & 6:55, 7;30, 10:48, 11:24 \\
FBQS0910+2539 & 1999 Feb 17 & 3:01, 3:37, 4:12 \\
 & 1999 Mar 14 & 1:38, 2:15 \\
FBQS0934+3153 & 1998 Dec 28 & 8:10, 8:44 \\
 & 1999 Feb 9 & 4:34 \\
 & 1999 Feb 13 & 3:26, 4:01, 4:36 \\
FBQS0955+3335 & 1999 Jan 14 & 10:03\tablenotemark{3}, 11:31\tablenotemark{4} \\
 & 1999 Jan 15 & 6:43, 9:57, 10:38 \\
FBQS1045+3440 & 1999 Jan 13 & 7:40, 11:02 \\
 & 1999 Jan 14 & 6:57, 7:33 \\
 & 1999 Jan 15 & 7:23, 7:58 \\
 & 1999 Jan 16 & 7:06, 7:42 \\
 & 1999 Feb 9 & 5:24, 6:00, 9:54, 10:43 \\
 & 1999 Feb 13 & 5:44 \\
FBQS1054+2536 & 1999 Dec 28 & 9:28, 10:02 \\
 & 1999 Feb 13 & 9:14, 9:50 \\
FBQS1217+3305 & 1999 Mar 14 & 8:37, 9:14 \\
FBQS1253+2905 & 1999 Feb 13 & 7:53, 10:30, 11:04 \\
 & 1999 Feb 17 & 6:20, 6:54 \\
FBQS1348+2840 & 1999 Jan 13 & 8:31 \\
 & 1999 Jan 14 & 8:23, 8:59 \\
 & 1999 Jan 15 & 8:37, 9:13 \\
 & 1999 Jan 16 & 8:22, 8:57, 9:33 \\
 & 1999 Feb 9 & 7:24, 7:55, 8:35, 9:10 \\
 & 1999 Feb 13 & 8:34 \\
FBQS1416+2649 & 1998 May 31 & 4:07, 4:49\tablenotemark{5}, 5:34\tablenotemark{5} \\
 & 1999 Feb 17 & 7:34, 8:08 \\
 & 1999 Mar 14 & 5:06, 5:45 \\
 & 1999 Jul 13 & 3:41, 4:17 \\
 & 1999 Jul 14 & 3:32, 4:06 \\
FBQS1457+2707 & 1998 Jun 20 & 4:47, 5:34, 6:11 \\
 & 1999 Jul 13 & 4:58, 5:32 \\
 & 1999 Jul 13 & 4:45, 5:19 \\
FBQS1537+2716 & 1999 Jun 19 & 5:22, 6:11, 6:47 \\
 & 1999 Feb 17 & 8:54 \\
FBQS1540+4138 & 1998 May 29 & 5:02, 5:41, 6:16 \\
 & 1998 May 30 & 5:54 \\
 & 1999 Feb 17 & 9:37 \\
FBQS1625+2646 & 1999 Jul 13 & 6:36, 7:13 \\
 & 1999 Jul 14 & 5:59, 6:34 \\
FBQS1634+3203 & 1998 May 31 & 8:25, 9:00, 9:35 \\
 & 1999 Feb 17 & 10:18, 10:45 \\
FBQS1645+2244 & 1998 May 30 & 6:42, 7:19, 7:55, \\
 & & 8:31, 9:06 \\
 & 1998 Aug 14 & 4:19, 4:59 \\
FBQS1651+4002 & 1998 May 31 & 6:32, 7:07, 7:42 \\
 & 199 Jul 13 & 6:11\tablenotemark{2} \\
FBQS2216-0057 & 1998 Jun 20 & 9:04, 9:40 \\
 & 1998 Aug 14 & 7:47, 8:42, 9:27 \\
 & 1998 Aug 15 & 6:48 \\
FBQS2233-0838 & 1998 Aug 22 & 8:00 \\
 & 1998 Aug 28 & 4:42, 5:44, 6:29 \\
 & 1998 Sep 20 & 3:25, 4:09, 4:50, 5:30, \\
 & & 6:06, 6:42 \\
\enddata
\tablenotetext{1}{1800 second exposure.  Unless otherwise indicated, all exposures are 1800 seconds.}
\tablenotetext{2}{900 second exposure.}
\tablenotetext{3}{803 second exposure.}
\tablenotetext{4}{1497 second exposure.}
\tablenotetext{4}{2400 second exposure.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllp{0.5cm}llll}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Search Linelist. \label{tab:tab3}}
\tablehead{
\colhead{Ion} &
\colhead{$\lambda_{\rm vac}$} &
\colhead{f} &
\colhead{IP (eV)} &
\colhead{} &
\colhead{Ion} &
\colhead{$\lambda_{\rm vac}$} &
\colhead{f} &
\colhead{IP (eV)}
}
\startdata
\ion{C}{2} & 1036.3367 & 0.125 & 24.376 &   & \ion{Ni}{2} & 1370.132 & 0.100 & \\        
\ion{C}{2} & 1334.5323 & 0.118 & &	    & \ion{Ni}{2} & 1741.549 & 0.0679 & \\       
\ion{O}{6} & 1031.9265 & 0.130 & 138.080 &  & \ion{Ni}{2} & 1709.600 & 0.0470 & \\       
\ion{O}{6} & 1037.6155 & 0.0648 & &         & \ion{Si}{4} & 1393.755 & 0.528 & 45.13 \\  
\ion{Ar}{1} & 1048.2199 & 0.230 & 15.755 &  & \ion{Si}{4} & 1402.770 & 0.262 & \\        
\ion{Ar}{1} & 1066.6599 & 0.0594 & &	    & \ion{C}{4} & 1548.202 & 0.1940 & 64.476 \\ 
\ion{S}{4} & 1062.671 & 0.0377 & 47.29 &    & \ion{C}{4} & 1550.774 & 0.0970 & \\       
\ion{N}{2} & 1083.990 & 0.101 & 29.593 &    & \ion{C}{1} & 1656.9282 & 0.142 & 11.256 \\ 
\ion{Fe}{3} & 1122.526 & 0.056 & 30.643 &   & \ion{C}{1} & 1277.2454 & 0.0881 & \\       
\ion{P}{2} & 1152.810 & 0.187 & 19.72 &	    & \ion{C}{1} & 1560.3095 & 0.0822 & \\       
\ion{S}{3} & 1190.206 & 0.0224 & 35.0 &     & \ion{C}{1} & 1328.8332 & 0.0623 & \\       
\ion{N}{1} & 1199.5496 & 0.133 & 14.53 &    & \ion{C}{1} & 1280.1353 & 0.0445 & \\       
\ion{N}{1} & 1200.2233 & 0.0885 & &	    & \ion{Al}{2} & 1670.7867 & 1.88 & 18.823 \\ 
\ion{N}{1} & 1200.7098 & 0.0442 & &	    & \ion{Al}{3} & 1854.7164 & 0.539 & 28.44 \\ 
\ion{N}{1} & 1134.9803 & 0.0402 & &	    & \ion{Al}{3} & 1862.7895 & 0.268 & \\       
\ion{N}{1} & 1134.4149 & 0.0268 & &	    & \ion{Zn}{2} & 2026.137 & 0.412 & 17.96 \\  
\ion{N}{1} & 1134.1653 & 0.0134 & &	    & \ion{Zn}{2} & 2062.662 & 0.202 & \\        
\ion{Si}{3} & 1206.500 & 1.66 & 34.46 &     & \ion{Cr}{2} & 2056.254 & 0.167 & 16.49 \\  
\ion{H}{1} & 1215.6701 & 0.4162 & 13.595 &  & \ion{Cr}{2} & 2062.234 & 0.121 & \\        
\ion{H}{1} & 1025.7223 & 0.0791 & &	    & \ion{Cr}{2} & 2066.161 & 0.0798 & \\       
\ion{N}{5} & 1238.821 & 0.152 & 97.863 &    & \ion{Fe}{2} & 2382.7652 & 0.338 & 16.18 \\ 
\ion{N}{5} & 1242.804 & 0.0757 & &	    & \ion{Fe}{2} & 2600.1729 & 0.203 & \\       
\ion{S}{2} & 1259.518 & 0.0159 & 23.4 &     & \ion{Fe}{2} & 2344.2139 & 0.108 & \\       
\ion{S}{2} & 1253.808 & 0.0107 & &	    & \ion{Fe}{2} & 1608.451 & 0.062 & \\        
\ion{S}{2} & 1250.583 & 0.00535 & &	    & \ion{Fe}{2} & 2586.6500 & 0.0573 & \\      
\ion{Si}{2} & 1260.4223 & 0.959 & 16.34 &   & \ion{Fe}{2} & 2374.4612 & 0.0395 & \\      
\ion{Si}{2} & 1193.2898 & 0.501 & &	    & \ion{Fe}{1} & 2484.0210 & 0.557 & 7.87 \\  
\ion{Si}{2} & 1190.4160 & 0.251 & &	    & \ion{Mn}{2} & 2576.877 & 0.288 & 15.636 \\ 
\ion{Si}{2} & 1526.7071 & 0.230 & &	    & \ion{Mn}{2} & 2594.499 & 0.223 & \\        
\ion{Si}{2} & 1304.3711 & 0.147 & &	    & \ion{Mn}{2} & 2606.462 & 0.158 & \\        
\ion{Si}{2} & 1808.0129 & 0.0055 & &	    & \ion{Mg}{2} & 2796.352 & 0.592 & 15.031 \\ 
\ion{O}{1} & 1302.1685 & 0.0486 & 13.614 &  & \ion{Mg}{2} & 2803.531 & 0.295 & \\        
\ion{O}{1} & 1025.7618 & 0.0203 & &	    & \ion{Ca}{2} & 3934.777 & 0.688 & 11.868 \\ 
\ion{O}{1} & 1039.2304 & 0.0092 & &	    & \ion{Ca}{2} & 3968.468 & 0.341 & \\        
\ion{Ni}{2} & 1317.217 & 0.121 & 18.15 &    & \ion{Na}{1} & 5891.5833 & 0.655 & 5.138 \\ 
\ion{Ni}{2} & 1370.132 & 0.100 & & 	    & \ion{Na}{1} & 5897.5581 & 0.327 &  \\      
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrrrrlc}
\tabletypesize{\footnotesize}
\tablecaption{All absorption lines. \label{tab:tab4}}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{N} & \colhead{$\lambda$} & \colhead{$\sigma_{\lambda}$} &
\colhead{${\rm W_{obs}}$} & \colhead{$\sigma_{\rm W}$} &
\colhead{fwhm} &
\colhead{SL} &
\colhead{ID} &
\colhead{$z$}
}
\startdata
\cutinhead{FBQS0047-0156 ($z=2.479$)}
 1 & 3977.09\tablenotemark{a} & 0.15 & 1.99 & 0.08 & 6.87 & 21.2 & & \\*
 2 & 3984.01\tablenotemark{a} & 0.25 & 1.19 & 0.08 & 6.88 & 13.0 & & \\*
 5 & 4012.43\tablenotemark{a} & 0.41 & 0.94 & 0.11 & 5.01 &  8.3 & & \\
 6 & 4044.96\tablenotemark{a} & 0.11 & 3.14 & 0.10 & 6.85 & 26.4 & & \\
 7 & 4063.58\tablenotemark{a} & 0.46 & 0.68 & 0.09 & 5.99 &  7.6 & & \\
 8 & 4076.98\tablenotemark{a} & 0.23 & 1.28 & 0.08 & 13.19 & 14.6 & & \\
 9 & 4089.69\tablenotemark{a} & 0.30 & 0.91 & 0.07 & 8.83 & 11.3 & & \\
10 & 4094.06\tablenotemark{a} & 0.29 & 0.89 & 0.07 & 5.10 & 11.3 & & \\
11 & 4121.97\tablenotemark{a} & 0.22 & 0.99 & 0.06 & 5.93 & 14.3 & & \\
12 & 4125.79\tablenotemark{a} & 0.12 & 1.81 & 0.06 & 6.97 & 26.2 & & \\
13 & 4140.14\tablenotemark{a} & 0.29 & 0.72 & 0.06 & 7.51 & 11.5 & & \\
14 & 4147.48\tablenotemark{a} & 0.09 & 2.22 & 0.05 & 6.34 & 35.7 & & \\
15 & 4173.64\tablenotemark{a} & 0.12 & 1.60 & 0.05 & 6.57 & 26.5 & & \\
16 & 4178.89\tablenotemark{a} & 0.18 & 1.04 & 0.05 & 7.35 & 18.1 & & \\
17 & 4203.99\tablenotemark{a} & 0.16 & 0.79 & 0.04 & 6.25 & 19.3 & & \\
18 & 4207.62\tablenotemark{a} & 0.05 & 2.29 & 0.03 & 6.50 & 56.8 & & \\
19 & 4214.70\tablenotemark{a} & 0.15 & 0.81 & 0.03 & 8.26 & 22.9 & & \\
20 & 4223.26\tablenotemark{a} & 0.06 & 1.52 & 0.03 & 7.16 & 51.8 & & \\
21 & 4268.99 & 0.13 & 1.21 & 0.04 & 7.11 & 24.7 & N V BAL & \\
22 & 4274.56 & 0.11 & 1.42 & 0.04 & 7.75 & 28.4 & N V BAL & \\
23 & 4281.93 & 0.14 & 1.11 & 0.04 & 10.71 & 23.2 & N V BAL & \\
24 & 4289.24 & 0.07 & 1.90 & 0.04 & 7.33 & 40.9 & N V BAL & \\
25 & 4292.58 & 0.12 & 1.15 & 0.04 & 4.99 & 24.6 & N V BAL & \\
 & & & & & & & Si II 1526\tablenotemark{c} & 1.8117 \\
26 & 4302.06 & 0.20 & 0.84 & 0.05 & 6.73 & 17.3 & N V BAL & \\
28 & 4352.24 & 0.27 & 0.59 & 0.04 & 6.00 & 12.7 & C IV 1548  & 1.8112 \\
29 & 4360.12 & 0.89 & 0.22 & 0.05 & 6.06 &  4.0 & C IV 1550  & 1.8116 \\
33 & 4522.48 & 0.35 & 0.62 & 0.06 & 6.61 &  9.7 & Fe II 1608 & 1.8117 \\
34 & 4571.79 & 0.51 & 0.42 & 0.06 & 10.38 &  6.9 & & \\
35 & 4696.42 & 0.24 & 1.07 & 0.07 & 6.18 & 14.2 & Al II 1670 & 1.8109 \\
38 & 5035.87 & 0.61 & 0.39 & 0.07 & 7.14 &  5.7 & C IV BAL & \\
39 & 5042.90 & 0.43 & 0.52 & 0.06 & 7.46 &  8.1 & C IV BAL & \\ 
40 & 5049.11 & 0.33 & 0.67 & 0.06 & 7.73 & 10.4 & C IV BAL & \\ 
41 & 5056.15 & 0.41 & 0.54 & 0.06 & 8.31 &  8.4 & C IV BAL & \\
42 & 5064.24 & 0.47 & 0.48 & 0.06 & 8.40 &  7.4 & C IV BAL & \\
43 & 5072.65 & 0.69 & 0.35 & 0.07 & 10.04 &  5.1 & C IV BAL & \\
44 & 5081.89 & 0.93 & 0.26 & 0.07 & 10.44 &  3.8 & C IV BAL & \\
45 & 5168.19\tablenotemark{b} & 0.69 & 0.34 & 0.06 & 11.59 &  5.1 & & \\
46 & 5203.77 & 0.48 & 0.52 & 0.07 & 8.53 &  7.2 & C IV BAL & \\ 
47 & 5211.45 & 0.41 & 0.58 & 0.07 & 7.93 &  8.3 & C IV BAL & \\ 
48 & 5217.38 & 0.50 & 0.49 & 0.07 & 7.18 &  6.9 & C IV BAL & \\ 
49 & 5277.22 & 0.94 & 0.30 & 0.08 & 6.71 &  3.7 & C IV BAL & \\ 
50 & 5284.72 & 0.42 & 0.67 & 0.08 & 7.94 &  8.0 & C IV BAL & \\ 
51 & 5291.86 & 0.19 & 1.32 & 0.07 & 8.51 & 17.1 & C IV BAL & \\ 
52 & 5299.96 & 0.13 & 2.03 & 0.07 & 8.72 & 23.6 & C IV BAL & \\ 
53 & 5307.82 & 0.12 & 2.04 & 0.07 & 9.46 & 25.7 & C IV BAL & \\ 
54 & 5316.14 & 0.06 & 3.48 & 0.06 & 8.35 & 41.3 & C IV BAL & \\ 
55 & 5323.54 & 0.05 & 4.05 & 0.06 & 8.34 & 46.9 & C IV BAL & \\ 
56 & 5331.48 & 0.07 & 3.21 & 0.06 & 8.84 & 39.8 & C IV BAL & \\
57 & 5339.40 & 0.10 & 2.34 & 0.06 & 9.69 & 30.8 & C IV BAL & \\
58 & 5347.57 & 0.08 & 2.71 & 0.06 & 9.15 & 36.3 & C IV BAL & \\
59 & 5356.85 & 0.07 & 3.03 & 0.06 & 8.47 & 40.7 & C IV BAL & \\
60 & 5362.56 & 0.16 & 1.34 & 0.06 & 7.32 & 19.0 & C IV BAL & \\ 
61 & 5368.65 & 0.15 & 1.44 & 0.06 & 6.59 & 21.6 & C IV BAL & \\ 
69 & 5895.48\tablenotemark{e} & 1.34 & 1.20 & 0.22 & 14.69 &  5.1 & & \\
72 & 6177.50\tablenotemark{b} & 1.18 & 0.97 & 0.16 & 15.77 &  5.9 & & \\
76 & 6515.31\tablenotemark{b} & 0.85 & 1.12 & 0.13 & 21.47 &  8.1 & & \\
78 & 6589.02 & 0.76 & 1.15 & 0.12 & 3.18 &  9.0 & Fe II 2344 & 1.8108 \\
79 & 6697.14 & 0.32 & 2.59 & 0.12 & 13.42 & 20.4 & Fe II 2382 & 1.8107 \\
81 & 6954.32 & 1.39 & 0.85 & 0.16 & 16.96 &  5.0 & & \\
83 & 7270.08 & 1.47 & 0.90 & 0.18 & 12.04 &  4.7 & Fe II 2586 & 1.8106 \\
84 & 7309.26 & 0.50 & 2.66 & 0.19 & 14.06 & 13.1 & Fe II 2600 & 1.8111 \\
89 & 7858.73 & 0.40 & 4.69 & 0.26 & 13.49 & 15.2 & Mg II 2796 & 1.8103 \\
90 & 7875.47 & 0.53 & 3.28 & 0.24 & 10.14 & 12.0 & Mg II 2803 & 1.8091 \\
\cutinhead{FBQS0210-0152 ($z=2.372$)}
 1 & 3966.89\tablenotemark{a} & 0.15 & 3.08 & 0.12 & 0.00 & 20.2 & & \\*
 2 & 3970.95\tablenotemark{a} & 0.62 & 0.74 & 0.12 & 5.02 &  5.2 & & \\*
 3 & 3983.54\tablenotemark{a} & 0.59 & 0.81 & 0.13 & 1.98 &  6.1 & & \\
 4 & 4012.25\tablenotemark{a} & 0.24 & 1.97 & 0.12 & 6.27 & 14.0 & & \\
 5 & 4020.62\tablenotemark{a} & 0.28 & 1.63 & 0.12 & 1.68 & 12.3 & & \\
 6 & 4041.34\tablenotemark{a} & 0.34 & 1.12 & 0.10 & 8.60 & 10.4 & Ly-a 1216  & 2.3244 \\
 7 & 4051.68\tablenotemark{a} & 0.26 & 1.27 & 0.09 & 7.30 & 12.9 & & \\
 8 & 4057.16\tablenotemark{a} & 0.19 & 1.70 & 0.09 & 8.36 & 17.3 & Ly-a 1216  & 2.3374 \\
 9 & 4066.01\tablenotemark{a} & 0.19 & 1.62 & 0.08 & 8.46 & 18.3 & & \\
10 & 4087.93\tablenotemark{a} & 0.29 & 0.76 & 0.06 & 4.94 & 12.2 & & \\
11 & 4099.38\tablenotemark{a} & 0.04 & 4.06 & 0.04 & 7.42 & 64.0 & & \\
12 & 4103.70\tablenotemark{a} & 0.12 & 1.53 & 0.05 & 5.58 & 25.3 & Ly-a 1216  & 2.3757 \\
13 & 4114.22 & 0.69 & 0.29 & 0.05 & 5.12 &  5.4 & N V 1238\tablenotemark{c}   & 2.3211 \\
14 & 4130.14 & 0.10 & 2.12 & 0.06 & 7.45 & 33.8 & N V 1238   & 2.3339 \\
 & & & & & & & N V 1242\tablenotemark{c}   & 2.3232 \\
15 & 4144.34 & 0.18 & 1.30 & 0.06 & 4.21 & 19.2 & N V 1242   & 2.3347 \\
16 & 4178.46 & 0.80 & 0.31 & 0.06 & 1.68 &  4.7 & N V 1238\tablenotemark{c}   & 2.3729 \\
17 & 4191.75 & 0.86 & 0.28 & 0.06 & 5.53 &  4.3 & N V 1242\tablenotemark{c}   & 2.3728 \\
18 & 4201.56 & 0.15 & 1.78 & 0.07 & 6.57 & 22.8 & C II 1334  & 2.1483 \\
19 & 4284.12 & 0.49 & 0.69 & 0.09 & 6.82 &  7.4 & Al III 1854 & 1.3099 \\
20 & 4302.68 & 0.70 & 0.48 & 0.09 & 6.33 &  5.3 & Al III 1862 & 1.3098 \\
24 & 4387.23 & 0.19 & 2.11 & 0.11 & 9.45 & 17.2 & Si IV 1393 & 2.1478 \\
25 & 4415.56 & 0.20 & 1.64 & 0.09 & 2.71 & 17.2 & Si IV 1402 & 2.1477 \\
28 & 4698.51 & 0.63 & 0.49 & 0.08 & 1.91 &  5.9 & Si IV 1393 & 2.3711 \\
29 & 4728.13 & 0.53 & 0.55 & 0.08 & 7.61 &  6.9 & Si IV 1402 & 2.3706 \\
30 & 4805.03 & 0.36 & 0.90 & 0.09 & 6.92 &  9.9 & Si II 1526 & 2.1473 \\
31 & 4872.78 & 0.12 & 2.61 & 0.08 & 5.71 & 27.0 & C IV 1548  & 2.1474 \\
32 & 4881.18 & 0.15 & 2.05 & 0.08 & 6.43 & 21.3 & C IV 1550  & 2.1476 \\
33 & 5142.55 & 0.40 & 0.73 & 0.08 & 6.97 &  9.0 & C IV 1548  & 2.3216 \\
34 & 5149.79 & 0.57 & 0.56 & 0.09 & 7.33 &  6.4 & C IV 1550  & 2.3208 \\
35 & 5162.05 & 0.18 & 1.51 & 0.07 & 5.48 & 18.8 & C IV 1548  & 2.3342 \\
36 & 5171.09 & 0.21 & 1.21 & 0.07 & 6.26 & 16.4 & C IV 1550  & 2.3345 \\
37 & 5218.90 & 0.25 & 0.90 & 0.06 & 4.46 & 14.1 & C IV 1548  & 2.3709 \\
38 & 5227.65 & 0.47 & 0.50 & 0.06 & 4.99 &  7.8 & C IV 1550  & 2.3710 \\
39 & 5259.29 & 0.21 & 1.30 & 0.07 & 6.88 & 17.0 & Al II 1670 & 2.1478 \\
40 & 5414.41 & 0.17 & 2.75 & 0.12 & 6.62 & 18.7 & Fe II 2344 & 1.3097 \\
41 & 5484.62 & 0.34 & 1.72 & 0.16 & 7.31 & 10.0 & Fe II 2374 & 1.3098 \\
42 & 5503.28 & 0.15 & 3.84 & 0.15 & 6.92 & 19.4 & Fe II 2382 & 1.3096 \\
43 & 5508.05 & 1.06 & 2.80 & 0.38 & 16.62 &  6.7 & & \\
45 & 5582.17\tablenotemark{be} & 1.60 & 2.57 & 0.53 & 11.69 &  4.5 & Mg II 2796\tablenotemark{c} & 0.9962 \\
46 & 5600.41\tablenotemark{be} & 1.36 & 1.80 & 0.32 & 22.49 &  5.4 & Mg II 2803\tablenotemark{c} & 0.9976 \\
49 & 5974.99 & 0.74 & 3.05 & 0.29 & 14.94 &  9.6 & Fe II 2586 & 1.3099 \\
50 & 6007.37 & 0.42 & 5.20 & 0.28 & 16.59 & 15.6 & Fe II 2600 & 1.3104 \\
53 & 6458.73 & 0.26 & 5.37 & 0.18 & 11.56 & 24.8 & Mg II 2796 & 1.3097 \\
54 & 6477.07 & 0.27 & 5.24 & 0.18 & 10.93 & 23.4 & Mg II 2803 & 1.3103 \\
55 & 6515.24 & 1.52 & 1.03 & 0.20 & 13.06 &  5.0 & & \\
56 & 6590.25 & 1.89 & 0.94 & 0.23 & 3.36 &  4.0 & Mg I 2852 & 1.3100 \\
58 & 6903.81 & 1.25 & 1.63 & 0.26 & 20.80 &  5.9 & & \\
59 & 7381.66 & 1.04 & 2.35 & 0.31 & 4.59 &  6.9 & & \\
61 & 7498.32 & 1.30 & 2.05 & 0.34 & 18.83 &  5.6 & & \\
\cutinhead{FBQS0256-0119 ($z=2.491$)}
 1 & 3996.02\tablenotemark{a} & 0.18 & 4.26 & 0.21 & 6.84 & 12.0 & & \\*
 2 & 4002.27\tablenotemark{a} & 0.15 & 4.60 & 0.20 & 6.60 &  8.3 & & \\*
 3 & 4007.80\tablenotemark{a} & 0.11 & 6.10 & 0.19 & 7.54 &  7.4 & & \\
 4 & 4014.42\tablenotemark{a} & 0.12 & 5.96 & 0.19 & 7.53 & 10.1 & & \\
 5 & 4020.99\tablenotemark{a} & 0.27 & 2.85 & 0.21 & 8.08 &  9.3 & & \\
 6 & 4028.99\tablenotemark{a} & 0.45 & 1.74 & 0.22 & 9.26 &  7.1 & & \\
 7 & 4067.48\tablenotemark{a} & 0.21 & 3.12 & 0.19 & 7.95 & 13.2 & & \\
 8 & 4075.28\tablenotemark{a} & 0.20 & 3.25 & 0.18 & 7.53 & 13.5 & & \\
 9 & 4082.05\tablenotemark{a} & 0.28 & 2.29 & 0.18 & 7.95 & 10.2 & & \\
10 & 4089.20\tablenotemark{a} & 0.19 & 3.20 & 0.17 & 7.77 & 14.8 & & \\
11 & 4098.57\tablenotemark{a} & 0.22 & 2.67 & 0.16 & 9.45 & 13.6 & & \\
12 & 4107.45\tablenotemark{a} & 0.15 & 3.53 & 0.15 & 8.44 & 16.3 & & \\
13 & 4113.19\tablenotemark{a} & 0.13 & 3.93 & 0.14 & 6.59 & 17.7 & & \\
14 & 4131.56\tablenotemark{a} & 0.42 & 1.37 & 0.16 & 2.25 &  7.8 & & \\
15 & 4157.27\tablenotemark{a} & 0.41 & 1.45 & 0.17 & 5.16 &  8.0 & & \\
16 & 4167.10\tablenotemark{a} & 0.50 & 1.27 & 0.18 & 7.55 &  6.7 & & \\
17 & 4182.86\tablenotemark{a} & 0.21 & 3.08 & 0.18 & 41.38 & 13.4 & & \\
18 & 4198.75\tablenotemark{a} & 0.12 & 3.55 & 0.12 & 7.79 & 22.3 & & \\
19 & 4206.04\tablenotemark{a} & 0.19 & 2.06 & 0.11 & 8.21 & 15.3 & & \\
20 & 4212.58\tablenotemark{a} & 0.09 & 3.51 & 0.09 & 6.92 & 29.3 & & \\
21 & 4226.48\tablenotemark{a} & 0.09 & 2.57 & 0.07 & 6.03 & 31.9 & & \\
22 & 4233.15\tablenotemark{a} & 0.25 & 0.89 & 0.06 & 5.87 & 13.1 & & \\
23 & 4245.24\tablenotemark{a} & 0.60 & 0.32 & 0.05 & 1.64 &  5.9 & & \\
25 & 4281.35 & 0.10 & 2.97 & 0.08 & 7.44 & 27.8 & N V BAL & \\
26 & 4287.84 & 0.09 & 3.18 & 0.08 & 8.34 & 26.9 & N V BAL & \\
27 & 4294.62 & 0.06 & 4.95 & 0.08 & 8.08 & 37.1 & N V BAL & \\
28 & 4302.43 & 0.09 & 3.28 & 0.08 & 8.44 & 28.8 & N V BAL & \\
29 & 4307.84 & 0.11 & 2.53 & 0.08 & 6.32 & 23.9 & N V BAL & \\
30 & 4320.36 & 0.32 & 0.94 & 0.08 & 7.64 & 10.6 & & \\
32 & 4401.29 & 0.27 & 1.44 & 0.11 & 7.09 & 12.1 & & \\
33 & 4525.80 & 0.25 & 1.93 & 0.14 & 6.28 & 12.4 & & \\
34 & 4533.46 & 0.31 & 1.60 & 0.14 & 7.31 & 10.3 & & \\
36 & 4746.93 & 0.64 & 0.82 & 0.15 & 6.79 &  5.4 & & \\
38 & 4819.16 & 0.71 & 0.69 & 0.14 & 10.29 &  4.9 & Si IV BAL\tablenotemark{c} & \\
39 & 4826.61 & 0.74 & 0.68 & 0.14 & 8.74 &  4.6 & Si IV BAL\tablenotemark{c} & \\
40 & 4831.60 & 0.71 & 0.70 & 0.14 & 5.29 &  4.8 & Si IV BAL\tablenotemark{c} & \\
41 & 4853.84 & 0.34 & 1.25 & 0.12 & 6.64 &  9.7 & Si IV BAL\tablenotemark{c} & \\
42 & 4861.85 & 0.57 & 0.72 & 0.11 & 5.90 &  6.0 & Si IV BAL\tablenotemark{c} & \\
43 & 4879.40 & 0.56 & 0.69 & 0.11 & 10.77 &  6.1 & Si IV BAL\tablenotemark{c} & \\
44 & 4888.08 & 0.87 & 0.44 & 0.11 & 11.04 &  4.0 & Si IV BAL\tablenotemark{c} & \\
50 & 5187.50 & 0.55 & 0.91 & 0.14 & 7.90 &  6.1 & C IV BAL & \\
51 & 5194.51 & 0.39 & 1.29 & 0.14 & 7.78 &  8.3 & C IV BAL & \\
52 & 5203.55 & 0.46 & 1.14 & 0.15 & 10.57 &  7.3 & C IV BAL & \\
53 & 5214.08 & 0.45 & 1.14 & 0.14 & 14.68 &  7.4 & C IV BAL & \\
54 & 5227.71 & 0.27 & 1.91 & 0.14 & 9.91 & 11.7 & C IV BAL & \\
55 & 5235.30 & 0.20 & 2.48 & 0.14 & 8.68 & 14.4 & C IV BAL & \\
56 & 5242.82 & 0.23 & 2.25 & 0.14 & 8.07 & 13.1 & C IV BAL & \\
57 & 5250.39 & 0.30 & 1.74 & 0.15 & 7.77 & 10.4 & C IV BAL & \\
58 & 5258.90 & 0.55 & 1.00 & 0.15 & 9.02 &  6.1 & C IV BAL & \\
59 & 5351.06 & 0.18 & 2.97 & 0.15 & 8.13 & 15.2 & C IV BAL & \\
60 & 5357.64 & 0.11 & 4.30 & 0.14 & 8.00 & 19.4 & C IV BAL & \\
61 & 5364.85 & 0.08 & 5.51 & 0.12 & 8.00 & 23.4 & C IV BAL & \\
62 & 5372.91 & 0.10 & 4.44 & 0.13 & 8.81 & 22.6 & C IV BAL & \\
63 & 5380.99 & 0.22 & 2.25 & 0.14 & 11.33 & 13.9 & C IV BAL & \\
64 & 5391.52 & 0.40 & 1.25 & 0.14 & 6.97 &  8.3 & C IV BAL & \\
68 & 6875.20 & 1.16 & 2.68 & 0.46 & 12.69 &  5.3 & & \\
69 & 6900.33 & 1.17 & 2.48 & 0.43 & 14.60 &  5.3 & & \\
\cutinhead{FBQS0725+2819 ($z=2.662$)}
 1 & 3981.22\tablenotemark{a} & 0.07 & 4.52 & 0.09 & 6.42 & 38.1 & Ly-a 1216\tablenotemark{c}  & 2.2749 \\*
 3 & 4015.85\tablenotemark{a} & 0.16 & 2.27 & 0.10 & 6.88 & 17.7 & & \\
 4 & 4022.29\tablenotemark{a} & 0.11 & 3.10 & 0.10 & 7.26 & 26.1 & & \\
 5 & 4034.96\tablenotemark{a} & 0.11 & 3.06 & 0.10 & 6.16 & 27.0 & & \\
 8 & 4079.50\tablenotemark{a} & 0.47 & 0.80 & 0.11 & 4.34 &  7.4 & & \\
 9 & 4084.20\tablenotemark{a} & 0.56 & 0.66 & 0.11 & 14.20 &  6.2 & & \\
10 & 4097.57\tablenotemark{a} & 0.45 & 0.76 & 0.10 & 1.56 &  7.7 & & \\
11 & 4123.59\tablenotemark{a} & 0.41 & 0.80 & 0.09 & 10.85 &  8.3 & & \\
12 & 4135.54\tablenotemark{a} & 0.23 & 1.36 & 0.09 & 6.97 & 14.2 & & \\
13 & 4147.44\tablenotemark{a} & 0.34 & 0.95 & 0.09 & 3.81 &  9.4 & & \\
14 & 4168.98\tablenotemark{a} & 0.13 & 2.48 & 0.09 & 6.47 & 23.8 & & \\
15 & 4173.68\tablenotemark{a} & 0.08 & 3.82 & 0.09 & 6.60 & 36.8 & & \\
16 & 4188.11\tablenotemark{a} & 0.28 & 1.23 & 0.10 & 1.90 & 12.8 & & \\
17 & 4204.37\tablenotemark{a} & 0.12 & 2.63 & 0.09 & 7.80 & 28.3 & & \\
18 & 4216.21\tablenotemark{a} & 0.28 & 1.05 & 0.08 & 5.44 & 11.4 & & \\
19 & 4225.67\tablenotemark{a} & 0.11 & 2.56 & 0.08 & 6.24 & 29.7 & & \\
20 & 4248.16\tablenotemark{a} & 0.06 & 3.76 & 0.07 & 6.58 & 46.1 & & \\
21 & 4252.39\tablenotemark{a} & 0.07 & 3.11 & 0.07 & 6.09 & 38.5 & & \\
22 & 4265.42\tablenotemark{a} & 0.13 & 1.96 & 0.07 & 1.83 & 25.8 & & \\
24 & 4283.89\tablenotemark{a} & 0.10 & 2.29 & 0.06 & 6.04 & 32.3 & & \\
25 & 4299.02\tablenotemark{a} & 0.05 & 3.86 & 0.05 & 6.03 & 57.4 & & \\
26 & 4304.14\tablenotemark{a} & 0.04 & 4.27 & 0.05 & 7.27 & 64.5 & & \\
27 & 4337.91\tablenotemark{a} & 0.19 & 1.04 & 0.06 & 8.27 & 16.7 & & \\
28 & 4342.72\tablenotemark{a} & 0.10 & 1.99 & 0.05 & 6.49 & 31.7 & & \\
29 & 4349.27\tablenotemark{a} & 0.17 & 1.19 & 0.06 & 5.72 & 18.9 & & \\
30 & 4356.11\tablenotemark{a} & 0.49 & 0.44 & 0.06 & 5.83 &  7.0 & & \\
31 & 4362.78\tablenotemark{a} & 0.14 & 1.59 & 0.06 & 6.81 & 25.1 & & \\
32 & 4369.31\tablenotemark{a} & 0.09 & 2.06 & 0.05 & 7.43 & 32.7 & & \\
33 & 4380.49\tablenotemark{a} & 0.15 & 1.36 & 0.06 & 5.59 & 22.2 & & \\
34 & 4398.13\tablenotemark{a} & 0.21 & 0.82 & 0.05 & 8.57 & 15.6 & & \\
36 & 4420.90\tablenotemark{a} & 0.18 & 0.79 & 0.04 & 7.56 & 18.4 & & \\
37 & 4441.43\tablenotemark{a} & 0.06 & 2.11 & 0.03 & 5.92 & 56.8 & Si II 1526 & 1.9092 \\
38 & 4457.21\tablenotemark{a} & 0.02 & 4.15 & 0.02 & 6.79 & 129.2 & & \\
39 & 4464.12\tablenotemark{a} & 0.02 & 4.03 & 0.02 & 7.59 & 125.6 & & \\
40 & 4504.46 & 0.12 & 1.26 & 0.04 & 6.20 & 30.3 & C IV 1548  & 1.9095 \\
41 & 4513.90 & 0.08 & 1.93 & 0.05 & 6.70 & 42.0 & C IV 1550  & 1.9107 \\
 & & & & & & & Si II 1808 & 1.4966 \\
44 & 4630.61 & 0.13 & 1.47 & 0.05 & 6.50 & 26.1 & Al III 1854 & 1.4967 \\
45 & 4651.48 & 0.23 & 0.85 & 0.06 & 4.00 & 14.4 & Al III 1862 & 1.4970 \\
46 & 4678.85 & 0.45 & 0.50 & 0.06 & 6.73 &  7.3 & Fe II 1608 & 1.9089 \\
47 & 4860.35 & 0.22 & 0.93 & 0.06 & 4.21 & 14.6 & Al II 1670\tablenotemark{c} & 1.4980 \\
49 & 4888.57 & 0.66 & 0.31 & 0.06 & 11.13 &  5.3 & & \\
50 & 5058.69 & 0.20 & 1.01 & 0.06 & 6.01 & 17.2 & C IV 1548\tablenotemark{c} & 2.2675 \\
 & & & & & & & Mg I 2026  & 1.4963 \\
 & & & & & & & Zn II 2026 & 1.4967 \\
51 & 5067.97 & 0.34 & 0.59 & 0.06 & 6.18 &  9.7 & C IV 1548\tablenotemark{c}  & 2.2735 \\
 & & & & & & & C IV 1550\tablenotemark{c}  & 2.2680 \\
53 & 5127.33 & 0.68 & 0.30 & 0.06 & 9.48 &  5.7 & & \\
54 & 5134.01 & 0.20 & 0.91 & 0.05 & 6.71 & 17.3 & Cr II 2056 & 1.4968 \\
55 & 5149.66 & 0.15 & 1.20 & 0.05 & 5.32 & 22.5 & Cr II 2062 & 1.4971 \\
 & & & & & & & Zn II 2062 & 1.4966 \\
56 & 5158.37 & 0.31 & 0.61 & 0.05 & 5.28 & 11.2 & Cr II 2066 & 1.4966 \\
62 & 5615.64 & 1.00 & 0.83 & 0.12 & 2.76 &  6.7 & & \\
63 & 5645.21 & 0.71 & 1.04 & 0.11 & 2.85 &  9.3 & & \\
65 & 5853.92 & 0.20 & 4.12 & 0.12 & 10.27 & 32.0 & Fe II 2344 & 1.4972 \\
66 & 5929.00 & 0.30 & 2.92 & 0.13 & 13.27 & 22.0 & Fe II 2374 & 1.4970 \\
67 & 5948.42 & 0.18 & 4.50 & 0.12 & 11.13 & 34.3 & Fe II 2382 & 1.4964 \\
71 & 6433.71 & 0.62 & 1.33 & 0.12 & 14.30 & 10.7 & Mn II 2576 & 1.4967 \\
72 & 6457.53 & 0.17 & 4.70 & 0.12 & 9.41 & 37.7 & Fe II 2586 & 1.4965 \\
73 & 6478.21 & 0.58 & 1.42 & 0.12 & 7.84 & 11.4 & Mn II 2594 & 1.4969 \\
74 & 6491.63 & 0.15 & 5.54 & 0.13 & 9.22 & 44.8 & Fe II 2600 & 1.4966 \\
75 & 6509.04 & 0.59 & 1.39 & 0.12 & 11.69 & 11.4 & Mn II 2606 & 1.4973 \\
77 & 6819.19 & 0.60 & 1.27 & 0.11 & 3.40 & 10.6 & Fe II 2344 & 1.9089 \\
79 & 6871.55 & 1.06 & 0.84 & 0.13 & 9.62 &  6.9 & & \\
81 & 6904.75 & 0.86 & 0.94 & 0.12 & 9.66 &  7.7 & Fe II 2374 & 1.9079 \\
82 & 6932.41 & 0.38 & 1.98 & 0.11 & 3.02 & 16.8 & Fe II 2382 & 1.9094 \\
83 & 6981.99 & 0.09 & 6.92 & 0.09 & 10.42 & 66.8 & Mg II 2796 & 1.4968 \\
84 & 6999.47 & 0.10 & 6.26 & 0.09 & 14.42 & 61.1 & Mg II 2803 & 1.4967 \\
85 & 7122.70 & 0.25 & 3.07 & 0.12 & 3.21 & 25.4 & Mg I 2852  & 1.4966 \\
86 & 7521.72 & 1.13 & 0.85 & 0.14 & 9.95 &  6.0 & Fe II 2586 & 1.9079 \\
87 & 7562.25 & 0.58 & 1.57 & 0.14 & 2.83 & 11.2 & Fe II 2600 & 1.9084 \\
89 & 8135.78 & 0.50 & 2.56 & 0.19 & 11.92 & 12.7 & Mg II 2796 & 1.9094 \\*
\cutinhead{FBQS0729+2524 ($z=2.300$)}
 1 & 3988.18\tablenotemark{a} & 0.05 & 3.47 & 0.04 & 7.94 & 66.1 & & \\*
 2 & 3996.26\tablenotemark{a} & 0.04 & 4.13 & 0.04 & 7.56 & 84.8 & Ly-a 1216  & 2.2873 \\*
 3 & 4025.95 & 0.71 & 0.24 & 0.04 & 8.95 &  5.7 & & \\
 4 & 4068.05 & 0.40 & 0.55 & 0.06 & 7.32 &  9.9 & & \\
 5 & 4073.17 & 0.06 & 3.54 & 0.05 & 7.13 & 65.3 & N V 1238   & 2.2879 \\
 6 & 4084.50 & 0.07 & 2.58 & 0.05 & 7.01 & 49.2 & N V 1242   & 2.2865 \\
 7 & 4089.86 & 0.21 & 0.94 & 0.05 & 10.53 & 18.1 & & \\
 9 & 4185.99 & 0.53 & 0.57 & 0.07 & 8.16 &  7.8 & Si II 1526 & 1.7418 \\
10 & 4226.52 & 0.19 & 1.35 & 0.07 & 1.84 & 19.4 & Mg II 2796\tablenotemark{c} & 0.5114 \\
11 & 4238.72 & 0.35 & 0.76 & 0.07 & 8.45 & 10.8 & Mg II 2803\tablenotemark{c} & 0.5119 \\
12 & 4245.46 & 0.13 & 1.96 & 0.07 & 6.18 & 27.9 & C IV 1548  & 1.7422 \\
13 & 4252.37 & 0.18 & 1.47 & 0.07 & 6.54 & 21.0 & C IV 1550  & 1.7421 \\
16 & 4502.90 & 0.69 & 0.40 & 0.07 & 1.91 &  5.7 & Si IV 1393 & 2.2308 \\
17 & 4530.67 & 1.12 & 0.27 & 0.08 & 4.33 &  3.6 & Si IV 1402 & 2.2298 \\
18 & 4580.28 & 0.67 & 0.38 & 0.06 & 3.95 &  5.9 & Si IV 1393\tablenotemark{c} & 2.2863 \\
 & & & & & & & Al II 1670 & 1.7414 \\
19 & 4612.34\tablenotemark{b} & 0.57 & 0.41 & 0.06 & 11.56 &  6.8 & Si IV 1402\tablenotemark{c} & 2.2880 \\
22 & 4999.99 & 0.31 & 0.77 & 0.06 & 6.82 & 11.7 & C IV 1548  & 2.2295 \\
23 & 5008.40 & 0.48 & 0.51 & 0.06 & 6.08 &  7.3 & C IV 1550  & 2.2296 \\
24 & 5082.79 & 0.55 & 0.35 & 0.05 & 4.46 &  6.9 & & \\
25 & 5089.17 & 0.04 & 4.11 & 0.04 & 7.88 & 83.5 & C IV 1548  & 2.2871 \\
26 & 5097.64 & 0.05 & 3.05 & 0.04 & 8.31 & 64.2 & C IV 1550  & 2.2872 \\
31 & 6281.41\tablenotemark{b} & 0.74 & 1.00 & 0.11 & 16.84 &  8.4 & & \\
32 & 6315.21\tablenotemark{b} & 1.27 & 0.60 & 0.11 & 9.84 &  5.2 & & \\
40 & 7667.89 & 0.77 & 1.66 & 0.19 & 7.87 &  8.5 & Mg II 2796 & 1.7421 \\
41 & 7687.11 & 0.87 & 1.34 & 0.17 & 2.98 &  7.6 & Mg II 2803 & 1.7419 \\
43 & 7829.52 & 1.19 & 1.07 & 0.19 & 23.96 &  5.6 & Mg I 2852  & 1.7443 \\*
\cutinhead{FBQS0804+2516 ($z=2.290$)}
 1 & 3974.52\tablenotemark{a} & 0.03 & 4.49 & 0.04 & 6.75 & 79.6 & & \\*
 2 & 3997.47\tablenotemark{a} & 0.20 & 0.96 & 0.05 & 5.03 & 18.6 & & \\*
 3 & 4006.17\tablenotemark{a} & 0.18 & 1.04 & 0.05 & 4.10 & 19.9 & & \\
 4 & 4014.78\tablenotemark{a} & 0.34 & 0.58 & 0.05 & 5.25 & 11.4 & & \\
 5 & 4073.43 & 0.48 & 0.45 & 0.05 & 1.88 &  8.1 & Fe II 2382 & 0.7095 \\
 8 & 4288.59 & 0.62 & 0.47 & 0.07 & 9.64 &  6.3 & & \\
 9 & 4444.23 & 0.81 & 0.36 & 0.07 & 2.33 &  4.8 & Fe II 2600 & 0.7092 \\
12 & 4655.48 & 0.59 & 0.46 & 0.07 & 6.61 &  6.6 & & \\
13 & 4760.11\tablenotemark{b} & 0.67 & 0.41 & 0.07 & 10.61 &  5.8 & & \\
15 & 4780.60 & 0.13 & 2.10 & 0.07 & 7.17 & 25.8 & Mg II 2796 & 0.7096 \\
16 & 4792.41 & 0.20 & 1.34 & 0.07 & 6.88 & 18.6 & Mg II 2803 & 0.7094 \\
17 & 4874.10 & 0.92 & 0.28 & 0.07 & 11.47 &  4.3 & Mg I 2852\tablenotemark{c}  & 0.7084 \\
22 & 5587.86\tablenotemark{be} & 0.98 & 1.77 & 0.23 & 18.23 &  7.3 & & \\
23 & 5603.01\tablenotemark{b} & 1.17 & 1.15 & 0.18 & 18.56 &  6.2 & & \\
25 & 6272.70\tablenotemark{b} & 1.20 & 0.71 & 0.11 & 13.40 &  6.1 & & \\
26 & 6284.61\tablenotemark{b} & 0.70 & 1.23 & 0.11 & 17.58 & 10.4 & & \\
27 & 6307.71\tablenotemark{b} & 1.95 & 0.50 & 0.13 & 25.00 &  3.8 & Fe II 2382\tablenotemark{c} & 1.6472 \\
28 & 6343.00 & 1.09 & 0.80 & 0.11 & 13.98 &  6.8 & & \\
29 & 6387.39 & 1.45 & 0.68 & 0.13 & 23.23 &  5.1 & & \\
31 & 6845.98 & 1.30 & 0.76 & 0.13 & 16.31 &  5.7 & & \\
33 & 7256.24 & 0.86 & 1.40 & 0.16 & 20.31 &  8.4 & & \\
34 & 7384.50 & 1.16 & 1.04 & 0.16 & 3.81 &  6.3 & Mg II 2796\tablenotemark{c} & 1.6408 \\
35 & 7408.60 & 1.25 & 0.97 & 0.16 & 16.28 &  5.9 & Mg II 2803\tablenotemark{c} & 1.6426 \\
40 & 8112.43 & 1.16 & 1.33 & 0.20 & 14.20 &  6.3 & & \\*
\cutinhead{FBQS0821+3107 ($z=2.604$)}
 1 & 3978.23\tablenotemark{a} & 0.14 & 1.95 & 0.08 & 7.25 & 20.5 & & \\*
 2 & 3984.00\tablenotemark{a} & 0.10 & 2.61 & 0.07 & 6.43 & 27.3 & & \\*
 3 & 3992.93\tablenotemark{a} & 0.64 & 0.47 & 0.09 & 9.52 &  5.2 & & \\
 4 & 4008.35\tablenotemark{a} & 0.13 & 2.01 & 0.08 & 6.95 & 23.0 & & \\
 5 & 4019.40\tablenotemark{a} & 0.28 & 0.97 & 0.08 & 7.96 & 11.4 & & \\
 6 & 4042.30\tablenotemark{a} & 0.35 & 0.81 & 0.08 & 6.74 &  9.3 & & \\
 7 & 4051.76\tablenotemark{a} & 0.40 & 0.69 & 0.08 & 8.07 &  7.8 & & \\
 8 & 4056.35\tablenotemark{a} & 0.12 & 2.10 & 0.07 & 6.71 & 23.6 & & \\
 9 & 4075.52\tablenotemark{a} & 0.20 & 1.35 & 0.08 & 11.14 & 15.3 & & \\
10 & 4091.31\tablenotemark{a} & 0.30 & 0.93 & 0.08 & 1.64 & 10.7 & & \\
11 & 4108.38\tablenotemark{a} & 0.27 & 0.98 & 0.08 & 6.61 & 11.2 & & \\
12 & 4112.43\tablenotemark{a} & 0.18 & 1.49 & 0.08 & 5.77 & 16.8 & & \\
13 & 4127.88\tablenotemark{a} & 0.08 & 2.90 & 0.07 & 6.91 & 31.1 & & \\
14 & 4133.06\tablenotemark{a} & 0.09 & 2.59 & 0.07 & 6.58 & 28.3 & & \\
15 & 4154.01\tablenotemark{a} & 0.18 & 1.38 & 0.07 & 4.59 & 16.8 & & \\
16 & 4160.00\tablenotemark{a} & 0.57 & 0.45 & 0.08 & 3.06 &  5.6 & & \\
17 & 4186.94\tablenotemark{a} & 0.06 & 3.22 & 0.06 & 5.96 & 41.5 & Ly-a 1216  & 2.4441 \\
18 & 4197.65\tablenotemark{a} & 0.04 & 4.49 & 0.05 & 6.68 & 56.3 & & \\
19 & 4207.33\tablenotemark{a} & 0.10 & 2.04 & 0.06 & 6.94 & 29.0 & & \\
20 & 4216.85\tablenotemark{a} & 0.08 & 2.88 & 0.07 & 6.65 & 33.3 & & \\
21 & 4227.96\tablenotemark{a} & 0.28 & 0.90 & 0.07 & 6.36 & 11.3 & Fe II 2374\tablenotemark{c} & 0.7806 \\
22 & 4240.91\tablenotemark{a} & 0.39 & 0.52 & 0.06 & 2.02 &  8.4 & Fe II 2382\tablenotemark{c} & 0.7798 \\
23 & 4256.31\tablenotemark{a} & 0.12 & 1.58 & 0.05 & 10.69 & 25.7 & & \\
24 & 4264.17\tablenotemark{a} & 0.04 & 3.85 & 0.04 & 7.82 & 59.5 & & \\
25 & 4272.84\tablenotemark{a} & 0.05 & 3.42 & 0.05 & 9.01 & 55.2 & Ly-a 1216  & 2.5148 \\
26 & 4281.28\tablenotemark{a} & 0.04 & 4.01 & 0.04 & 8.85 & 63.4 & & \\
27 & 4289.49\tablenotemark{a} & 0.02 & 5.72 & 0.03 & 8.13 & 69.8 & & \\
28 & 4296.32\tablenotemark{a} & 0.01 & 6.81 & 0.02 & 7.96 & 22.9 & & \\
29 & 4303.22\tablenotemark{a} & 0.02 & 5.82 & 0.03 & 8.78 & 62.2 & Ly-a 1216  & 2.5398 \\
30 & 4314.80\tablenotemark{a} & 0.03 & 3.91 & 0.04 & 10.91 & 68.0 & & \\
31 & 4321.59\tablenotemark{a} & 0.03 & 3.92 & 0.04 & 8.55 & 69.6 & & \\
32 & 4326.74\tablenotemark{a} & 0.26 & 0.56 & 0.04 & 4.66 & 11.1 & & \\
33 & 4336.55\tablenotemark{a} & 0.11 & 1.36 & 0.04 & 1.83 & 28.2 & & \\
34 & 4352.89\tablenotemark{a} & 0.07 & 1.76 & 0.04 & 6.96 & 39.6 & & \\
35 & 4359.21\tablenotemark{a} & 0.05 & 2.49 & 0.04 & 6.23 & 51.9 & & \\
36 & 4369.24\tablenotemark{a} & 0.06 & 2.09 & 0.03 & 4.77 & 52.4 & & \\
37 & 4389.07\tablenotemark{a} & 0.02 & 4.64 & 0.02 & 6.69 & 129.7 & & \\
38 & 4432.01 & 0.37 & 0.36 & 0.04 & 2.07 &  8.9 & & \\
40 & 4455.36 & 0.04 & 2.95 & 0.03 & 6.83 & 68.9 & Si II 1260 & 2.5348 \\
41 & 4466.92 & 0.43 & 0.32 & 0.04 & 5.16 &  7.7 & & \\
42 & 4481.99 & 0.62 & 0.21 & 0.04 & 1.75 &  5.4 & & \\
43 & 4525.58 & 0.64 & 0.25 & 0.05 & 9.40 &  5.3 & & \\
44 & 4557.86 & 0.15 & 1.16 & 0.05 & 6.61 & 21.4 & C IV 1548  & 1.9440 \\
45 & 4565.10 & 0.25 & 0.67 & 0.05 & 7.84 & 12.9 & C IV 1550  & 1.9438 \\
46 & 4602.86 & 0.08 & 2.25 & 0.05 & 6.96 & 37.7 & O I 1302   & 2.5348 \\
47 & 4609.49 & 0.17 & 1.12 & 0.05 & 7.69 & 18.7 & Si II 1304 & 2.5339 \\
48 & 4629.68 & 0.23 & 1.07 & 0.07 & 5.62 & 13.9 & Fe II 2600\tablenotemark{c} & 0.7805 \\
50 & 4717.11 & 0.06 & 2.79 & 0.05 & 5.68 & 44.7 & C II 1334 & 2.5347 \\
53 & 4900.28 & 0.37 & 0.51 & 0.06 & 7.62 &  8.8 & Si IV 1393\tablenotemark{c} & 2.5159 \\
54 & 4926.51 & 0.15 & 1.19 & 0.05 & 6.34 & 20.8 & Si IV 1393 & 2.5347 \\
 & & & & & & & Si IV 1402\tablenotemark{c} & 2.5120 \\
56 & 4959.23 & 0.33 & 0.56 & 0.05 & 6.43 & 10.0 & Si IV 1402 & 2.5353 \\
57 & 4979.12 & 0.11 & 1.59 & 0.05 & 5.67 & 27.4 & Mg II 2796 & 0.7806 \\
58 & 4991.92 & 0.12 & 1.46 & 0.05 & 1.76 & 25.9 & Mg II 2803 & 0.7806 \\
59 & 5079.96 & 0.61 & 0.33 & 0.06 & 1.70 &  5.4 & Mg I 2852  & 0.7806 \\
60 & 5332.75 & 0.35 & 0.69 & 0.07 & 5.55 &  9.3 & C IV 1548  & 2.4445 \\
61 & 5339.06 & 0.89 & 0.28 & 0.07 & 6.68 &  3.7 & C IV 1550  & 2.4428 \\
62 & 5396.28 & 0.15 & 1.66 & 0.07 & 6.61 & 20.0 & Si II 1526 & 2.5346 \\
63 & 5442.26 & 0.71 & 0.41 & 0.09 & 5.28 &  4.6 & C IV 1548  & 2.5152 \\
64 & 5473.12 & 0.24 & 1.22 & 0.09 & 6.09 & 12.7 & C IV 1548  & 2.5351 \\
65 & 5481.94 & 0.42 & 0.74 & 0.09 & 6.71 &  7.7 & C IV 1550  & 2.5350 \\
67 & 5684.40 & 1.85 & 0.45 & 0.12 & 12.52 &  3.6 & Fe II 1608 & 2.5341 \\
68 & 5905.06 & 0.47 & 1.78 & 0.13 & 11.27 & 13.3 & Al II 1670 & 2.5343 \\
72 & 6849.00 & 1.29 & 0.55 & 0.11 & 17.89 &  5.1 & & \\
\cutinhead{FBQS0857+3313 ($z=2.340$)}
 1 & 3971.31\tablenotemark{a} & 0.05 & 5.56 & 0.08 & 6.70 & 17.7 & & \\*
 2 & 3976.67\tablenotemark{a} & 0.06 & 4.62 & 0.08 & 7.15 & 13.9 & Ly-a 1216 & 2.2712 \\*
 3 & 3980.98\tablenotemark{a} & 0.11 & 2.62 & 0.08 & 6.72 & 19.0 & & \\
 5 & 4015.16\tablenotemark{a} & 0.18 & 1.28 & 0.06 & 1.79 & 18.8 & & \\
 6 & 4026.59\tablenotemark{a} & 0.60 & 0.34 & 0.06 & 2.36 &  5.6 & & \\
 7 & 4031.02\tablenotemark{a} & 0.08 & 2.10 & 0.05 & 6.77 & 35.1 & Si IV 1393\tablenotemark{c} & 1.8922 \\
 8 & 4037.27\tablenotemark{a} & 0.03 & 4.38 & 0.04 & 7.08 & 78.7 & Ly-a 1216  & 2.3210 \\
 9 & 4050.84\tablenotemark{a} & 0.03 & 3.32 & 0.03 & 6.34 & 91.1 & Si IV 1402\tablenotemark{c} & 1.8877 \\
10 & 4109.65 & 0.29 & 0.67 & 0.05 & 4.54 & 12.1 & N V 1238   & 2.3174 \\
11 & 4121.87 & 0.07 & 2.84 & 0.05 & 7.16 & 44.0 & N V 1242   & 2.3166 \\
 & & & & & & & Si II 1260 & 2.2702 \\
12 & 4139.27 & 0.43 & 0.44 & 0.05 & 6.59 &  8.3 & & \\
13 & 4257.04 & 0.15 & 1.65 & 0.07 & 6.66 & 21.4 & O I 1302   & 2.2692 \\
14 & 4264.54 & 0.25 & 1.04 & 0.07 & 5.09 & 13.6 & Si II 1304 & 2.2694 \\
15 & 4362.94 & 0.08 & 2.76 & 0.06 & 6.69 & 36.5 & C II 1334  & 2.2693 \\
16 & 4420.50 & 0.39 & 0.70 & 0.07 & 6.26 &  9.0 & Al III 1854 & 1.3834 \\
17 & 4439.49 & 0.41 & 0.62 & 0.07 & 7.66 &  8.8 & Al III 1862 & 1.3832 \\
18 & 4472.44 & 0.07 & 3.36 & 0.07 & 6.46 & 38.0 & C IV 1548  & 1.8888 \\
19 & 4479.67 & 0.08 & 2.83 & 0.06 & 7.40 & 34.7 & C IV 1550  & 1.8887 \\
21 & 4556.56 & 0.14 & 1.83 & 0.07 & 6.74 & 24.1 & Si IV 1393 & 2.2693 \\
22 & 4585.51 & 0.17 & 1.41 & 0.07 & 6.84 & 19.2 & Si IV 1402 & 2.2689 \\
25 & 4990.73 & 0.14 & 1.63 & 0.06 & 6.87 & 24.4 & Si II 1526 & 2.2690 \\
26 & 5061.19 & 0.05 & 3.65 & 0.05 & 7.06 & 50.0 & C IV 1548  & 2.2691 \\
27 & 5069.47 & 0.07 & 2.95 & 0.05 & 7.35 & 44.7 & C IV 1550  & 2.2690 \\
30 & 5134.90 & 0.13 & 1.27 & 0.05 & 6.53 & 25.3 & C IV 1548  & 2.3167 \\
31 & 5143.37 & 0.14 & 1.13 & 0.04 & 5.60 & 24.0 & C IV 1550  & 2.3166 \\
33 & 5258.18 & 0.35 & 0.67 & 0.06 & 6.68 & 10.0 & Fe II 1608 & 2.2691 \\
34 & 5461.94 & 0.20 & 1.98 & 0.11 & 6.38 & 16.2 & Al II 1670 & 2.2691 \\
37 & 5898.15\tablenotemark{b} & 1.31 & 1.17 & 0.22 & 9.86 &  5.1 & & \\
38 & 5914.29\tablenotemark{b} & 1.18 & 1.06 & 0.18 & 14.19 &  5.7 & & \\
40 & 6168.44 & 1.19 & 0.95 & 0.16 & 18.81 &  5.7 & & \\
44 & 6666.06 & 0.30 & 3.31 & 0.14 & 9.56 & 20.5 & Mg II 2796 & 1.3838 \\
45 & 6679.74 & 0.35 & 2.85 & 0.14 & 9.75 & 17.9 & Mg II 2803 & 1.3826 \\
46 & 6844.26 & 0.87 & 1.22 & 0.15 & 18.00 &  7.7 & & \\
51 & 7352.96 & 1.20 & 0.96 & 0.17 & 8.19 &  5.6 & & \\
52 & 7447.19\tablenotemark{b} & 1.13 & 0.99 & 0.16 & 13.49 &  5.9 & & \\
53 & 7490.01\tablenotemark{b} & 0.88 & 1.32 & 0.17 & 18.12 &  7.6 & & \\
54 & 7661.50 & 0.90 & 1.53 & 0.20 & 3.28 &  7.3 & Fe II 2344 & 2.2683 \\
55 & 7760.37 & 1.22 & 1.14 & 0.20 & 17.66 &  5.5 & Fe II 2374 & 2.2683 \\
56 & 7787.16 & 0.64 & 2.10 & 0.19 & 3.71 & 10.0 & Fe II 2382 & 2.2681 \\
57 & 7938.74 & 1.34 & 1.12 & 0.22 & 16.61 &  5.0 & & \\
60 & 8070.14 & 1.31 & 1.12 & 0.21 & 16.06 &  5.1 & & \\*
\cutinhead{FBQS0910+2539 ($z=2.744$)}
 1 & 3973.81\tablenotemark{a} & 0.66 & 0.98 & 0.18 & 8.57 &  5.2 & & \\*
 2 & 3988.91\tablenotemark{a} & 0.27 & 2.09 & 0.16 & 6.99 & 11.6 & & \\*
 4 & 4013.32\tablenotemark{a} & 0.19 & 2.88 & 0.15 & 6.54 & 15.4 & & \\
 5 & 4035.18\tablenotemark{a} & 0.17 & 3.84 & 0.18 & 6.72 & 14.8 & & \\
 6 & 4041.48\tablenotemark{a} & 0.22 & 3.07 & 0.19 & 8.18 & 12.2 & & \\
 7 & 4066.65\tablenotemark{a} & 0.12 & 4.66 & 0.15 & 6.70 & 20.2 & & \\
 8 & 4075.61\tablenotemark{a} & 0.20 & 2.99 & 0.16 & 6.09 & 14.6 & & \\
10 & 4110.01\tablenotemark{a} & 0.12 & 4.49 & 0.15 & 6.77 & 13.3 & & \\
11 & 4116.02\tablenotemark{a} & 0.09 & 5.73 & 0.15 & 8.26 & 16.2 & & \\
12 & 4145.93\tablenotemark{a} & 0.09 & 6.04 & 0.15 & 6.96 & 21.8 & & \\
13 & 4161.79\tablenotemark{a} & 0.30 & 1.99 & 0.17 & 6.11 &  9.5 & & \\
14 & 4166.36\tablenotemark{a} & 0.21 & 2.82 & 0.16 & 6.79 & 13.1 & & \\
15 & 4176.56\tablenotemark{a} & 0.37 & 1.61 & 0.17 & 8.20 &  8.7 & & \\
17 & 4195.39\tablenotemark{a} & 0.20 & 2.67 & 0.15 & 5.46 & 14.3 & & \\
18 & 4203.12\tablenotemark{a} & 0.34 & 1.66 & 0.16 & 1.94 &  9.7 & & \\
19 & 4217.63\tablenotemark{a} & 0.18 & 2.94 & 0.15 & 7.10 & 16.3 & & \\
20 & 4226.52\tablenotemark{a} & 0.21 & 2.50 & 0.14 & 6.99 & 14.6 & & \\
22 & 4261.65\tablenotemark{a} & 0.23 & 2.55 & 0.16 & 4.87 & 12.9 & & \\
24 & 4286.55\tablenotemark{a} & 0.37 & 1.46 & 0.15 & 7.04 &  8.9 & & \\
26 & 4312.03\tablenotemark{a} & 0.30 & 1.79 & 0.15 & 5.26 & 10.7 & & \\
28 & 4334.95\tablenotemark{a} & 0.59 & 0.92 & 0.15 & 5.63 &  5.7 & & \\
29 & 4362.67\tablenotemark{a} & 0.24 & 2.56 & 0.17 & 5.66 & 12.3 & & \\
30 & 4372.03\tablenotemark{a} & 0.31 & 1.59 & 0.14 & 7.07 & 10.4 & & \\
31 & 4392.82\tablenotemark{a} & 0.40 & 1.13 & 0.12 & 6.57 &  8.5 & & \\
32 & 4404.90\tablenotemark{a} & 0.07 & 5.19 & 0.10 & 7.29 & 30.8 & & \\
33 & 4412.43\tablenotemark{a} & 0.17 & 2.35 & 0.11 & 7.53 & 17.0 & & \\
34 & 4421.71\tablenotemark{a} & 0.12 & 3.16 & 0.11 & 6.02 & 23.1 & & \\
35 & 4440.60\tablenotemark{a} & 0.09 & 3.96 & 0.10 & 6.33 & 29.0 & & \\
36 & 4447.39\tablenotemark{a} & 0.21 & 1.76 & 0.10 & 5.55 & 14.4 & & \\
38 & 4472.21\tablenotemark{a} & 0.28 & 1.37 & 0.11 & 6.36 & 11.8 & & \\
39 & 4488.26\tablenotemark{a} & 0.12 & 2.64 & 0.09 & 4.02 & 25.4 & & \\
40 & 4500.73\tablenotemark{a} & 0.07 & 4.68 & 0.08 & 6.74 & 36.4 & & \\
41 & 4510.39\tablenotemark{a} & 0.15 & 1.93 & 0.08 & 6.57 & 21.1 & & \\
42 & 4514.61\tablenotemark{a} & 0.37 & 0.76 & 0.08 & 6.47 &  8.7 & & \\
43 & 4539.00\tablenotemark{a} & 0.40 & 0.63 & 0.07 & 3.31 &  8.6 & & \\
44 & 4549.90\tablenotemark{a} & 0.15 & 1.49 & 0.06 & 4.39 & 21.6 & & \\
45 & 4569.40 & 0.12 & 1.74 & 0.06 & 6.47 & 25.4 & & \\
46 & 4575.61 & 0.31 & 0.77 & 0.07 & 4.97 & 10.9 & & \\
47 & 4660.23 & 0.15 & 2.01 & 0.09 & 6.88 & 20.5 & C IV 1548  & 2.0101 \\
48 & 4667.95 & 0.20 & 1.66 & 0.09 & 6.07 & 16.3 & C IV 1550  & 2.0101 \\
53 & 5730.25\tablenotemark{b} & 1.46 & 1.56 & 0.30 & 19.30 &  5.0 & & \\
61 & 7287.17 & 0.87 & 3.45 & 0.40 & 13.16 &  7.7 & Mg II 2796 & 1.6060 \\
62 & 7303.57 & 1.48 & 1.94 & 0.38 & 7.08 &  4.7 & Mg II 2803 & 1.6051 \\
\cutinhead{FBQS0955+3335 ($z=2.503$)}
 1 & 3972.24\tablenotemark{a} & 0.36 & 0.87 & 0.09 & 5.30 &  9.5 & & \\*
 2 & 3980.40\tablenotemark{a} & 0.16 & 1.99 & 0.09 & 4.57 & 20.5 & & \\*
 3 & 3995.71\tablenotemark{a} & 0.05 & 5.06 & 0.07 & 6.69 & 41.9 & Ly-a 1216\tablenotemark{c}  & 2.2868 \\
 4 & 4002.74\tablenotemark{a} & 0.12 & 2.65 & 0.08 & 5.06 & 24.6 & Ly-a 1216\tablenotemark{c}  & 2.2926 \\
 5 & 4015.19\tablenotemark{a} & 0.21 & 1.50 & 0.09 & 5.76 & 15.8 & & \\
 6 & 4028.74\tablenotemark{a} & 0.18 & 1.62 & 0.08 & 6.03 & 17.1 & & \\
 7 & 4034.80\tablenotemark{a} & 0.09 & 3.18 & 0.07 & 6.04 & 33.7 & Ly-a 1216\tablenotemark{c}  & 2.3190 \\
 8 & 4046.59\tablenotemark{a} & 0.12 & 2.57 & 0.08 & 5.91 & 25.8 & & \\
 9 & 4080.44\tablenotemark{a} & 0.21 & 1.37 & 0.08 & 8.40 & 16.1 & & \\
10 & 4092.17\tablenotemark{a} & 0.35 & 0.92 & 0.09 & 6.91 &  9.8 & & \\
11 & 4101.44\tablenotemark{a} & 0.13 & 1.95 & 0.07 & 7.09 & 24.2 & & \\
12 & 4107.34\tablenotemark{a} & 0.15 & 1.70 & 0.07 & 7.00 & 21.3 & & \\
13 & 4125.71\tablenotemark{a} & 0.51 & 0.52 & 0.07 & 9.03 &  6.8 & & \\
14 & 4130.75\tablenotemark{a} & 0.15 & 1.63 & 0.07 & 6.72 & 21.7 & & \\
15 & 4147.08\tablenotemark{a} & 0.22 & 1.09 & 0.07 & 6.59 & 15.5 & & \\
16 & 4152.83\tablenotemark{a} & 0.53 & 0.46 & 0.07 & 6.23 &  6.7 & & \\
17 & 4173.61\tablenotemark{a} & 0.24 & 0.90 & 0.06 & 5.68 & 14.0 & & \\
18 & 4178.79\tablenotemark{a} & 0.24 & 0.89 & 0.06 & 8.91 & 14.2 & & \\
19 & 4188.42\tablenotemark{a} & 0.43 & 0.48 & 0.06 & 6.55 &  8.2 & & \\
20 & 4209.53\tablenotemark{a} & 0.13 & 1.33 & 0.05 & 7.28 & 25.7 & & \\
21 & 4219.11\tablenotemark{a} & 0.09 & 1.77 & 0.04 & 7.10 & 37.2 & & \\
22 & 4223.67\tablenotemark{a} & 0.28 & 0.54 & 0.04 & 6.58 & 12.0 & & \\
23 & 4238.22\tablenotemark{a} & 0.04 & 3.12 & 0.03 & 7.27 & 81.6 & Al II 1670 & 1.5367 \\
24 & 4257.32\tablenotemark{a} & 0.38 & 0.29 & 0.03 & 4.61 &  9.5 & & \\
25 & 4267.18\tablenotemark{a} & 0.11 & 1.01 & 0.03 & 5.44 & 31.5 & Ly-a 1216\tablenotemark{c}  & 2.5101 \\
27 & 4286.84 & 0.68 & 0.21 & 0.04 & 5.68 &  5.3 & & \\
28 & 4314.89 & 0.34 & 0.49 & 0.05 & 6.44 & 10.4 & Si IV 1393 & 2.0959 \\
29 & 4344.10 & 0.95 & 0.18 & 0.05 & 4.66 &  3.8 & Si IV 1402 & 2.0968 \\
31 & 4705.01 & 0.10 & 2.41 & 0.07 & 6.95 & 31.0 & Al III 1854 & 1.5368 \\
32 & 4714.15 & 0.32 & 0.74 & 0.06 & 6.71 & 11.2 & & \\
33 & 4724.44 & 0.16 & 1.39 & 0.06 & 6.46 & 20.8 & Si II 1526 & 2.0945 \\
 & & & & & & & Al III 1862 & 1.5362 \\
34 & 4792.19 & 0.33 & 0.69 & 0.06 & 6.82 & 10.6 & C IV 1548  & 2.0953 \\
35 & 4799.76 & 0.54 & 0.43 & 0.06 & 4.77 &  6.7 & C IV 1550  & 2.0951 \\
36 & 4894.70 & 0.66 & 0.30 & 0.05 & 7.55 &  5.5 & & \\
37 & 4902.65 & 0.71 & 0.28 & 0.05 & 8.53 &  5.1 & & \\
39 & 4978.43 & 0.48 & 0.47 & 0.06 & 6.86 &  7.6 & Fe II 1608 & 2.0952 \\
40 & 5086.93 & 0.47 & 0.57 & 0.07 & 8.53 &  7.6 & C IV 1548\tablenotemark{c}  & 2.2857 \\
41 & 5097.13 & 0.24 & 0.90 & 0.06 & 7.94 & 14.4 & C IV 1548\tablenotemark{c}  & 2.2923 \\
 & & & & & & & C IV 1550\tablenotemark{c}  & 2.2868 \\
42 & 5106.09 & 0.58 & 0.39 & 0.06 & 9.58 &  6.2 & C IV 1550\tablenotemark{c}  & 2.2926 \\
43 & 5138.11 & 0.28 & 0.80 & 0.06 & 6.84 & 12.7 & C IV 1548  & 2.3188 \\
44 & 5146.88 & 0.43 & 0.61 & 0.07 & 6.66 &  8.2 & C IV 1550  & 2.3189 \\
45 & 5432.24 & 0.88 & 0.30 & 0.07 & 4.95 &  4.1 & C IV 1548\tablenotemark{c}  & 2.5087 \\
46 & 5503.15 & 1.88 & 0.76 & 0.19 & 13.20 &  3.9 & C IV 1548\tablenotemark{c}  & 2.5545 \\
49 & 5597.95\tablenotemark{be} & 1.26 & 1.06 & 0.18 & 12.79 &  5.8 & Si II 1808\tablenotemark{c}  & 2.0962 \\
54 & 5945.75 & 0.46 & 2.63 & 0.16 & 10.91 & 14.9 & Fe II 2344 & 1.5363 \\
55 & 6024.18 & 1.14 & 1.08 & 0.16 & 8.94 &  6.4 & Fe II 2374 & 1.5371 \\
56 & 6043.16 & 0.40 & 2.96 & 0.16 & 3.16 & 17.0 & Fe II 2382 & 1.5362 \\
58 & 6561.35 & 0.56 & 1.93 & 0.14 & 3.55 & 12.6 & Fe II 2586 & 1.5366 \\
59 & 6594.05 & 0.31 & 3.33 & 0.14 & 14.76 & 22.0 & Fe II 2600 & 1.5360 \\
61 & 7092.54 & 0.21 & 5.59 & 0.15 & 10.91 & 28.9 & Mg II 2796 & 1.5364 \\
62 & 7110.38 & 0.26 & 4.48 & 0.16 & 11.16 & 24.3 & Mg II 2803 & 1.5362 \\
63 & 7257.32 & 1.49 & 0.93 & 0.18 & 3.72 &  4.9 & Fe II 2344 & 2.0958 \\
64 & 7353.26 & 1.78 & 0.82 & 0.19 & 3.36 &  4.1 & Fe II 2374 & 2.0968 \\
65 & 7378.26 & 1.95 & 0.80 & 0.21 & 20.01 &  3.8 & Fe II 2382 & 2.0965 \\
67 & 7542.38 & 2.17 & 0.70 & 0.20 & 13.83 &  3.4 & Fe II 2382 & 2.1654 \\
67 & 7542.38 & 2.17 & 0.70 & 0.20 & 13.83 &  3.4 & Fe II 2344 & 2.2174 \\
67 & 7542.38 & 2.17 & 0.70 & 0.20 & 13.83 &  3.4 & Mg II 2796 & 1.6972 \\
71 & 8005.95 & 1.47 & 1.33 & 0.26 & 12.82 &  5.0 & Fe II 2586 & 2.0951 \\
72 & 8041.83 & 1.11 & 1.73 & 0.25 & 17.95 &  6.5 & Fe II 2600 & 2.0928 \\*
\cutinhead{FBQS1045+3440 ($z=2.353$)}
 1 & 3975.31\tablenotemark{a} & 0.09 & 3.07 & 0.07 & 6.71 & 34.8 & & \\*
 2 & 4017.52\tablenotemark{a} & 0.34 & 0.69 & 0.06 & 1.88 & 10.9 & & \\*
 3 & 4033.45\tablenotemark{a} & 0.08 & 2.28 & 0.05 & 6.69 & 38.9 & N V 1238\tablenotemark{c}   & 2.2559 \\
 4 & 4041.50\tablenotemark{a} & 0.12 & 1.54 & 0.05 & 5.78 & 28.0 & N V 1242\tablenotemark{c}   & 2.2519 \\
 5 & 4053.14\tablenotemark{a} & 0.08 & 1.93 & 0.04 & 18.28 & 37.5 & & \\
 6 & 4056.68\tablenotemark{a} & 0.07 & 2.09 & 0.04 & 6.05 & 43.3 & Ly-a 1216  & 2.3370 \\
 7 & 4062.07\tablenotemark{a} & 0.07 & 1.95 & 0.04 & 10.01 & 45.5 & Ly-a 1216  & 2.3414 \\
 8 & 4070.87\tablenotemark{a} & 0.07 & 1.95 & 0.03 & 7.76 & 51.3 & Ly-a 1216  & 2.3432 \\
 & & & & & & & Ly-a 1216  & 2.3496 \\
 9 & 4105.83 & 0.06 & 2.87 & 0.04 & 7.35 & 53.8 & Si IV 1393 & 1.9459 \\
10 & 4129.12 & 0.11 & 1.72 & 0.05 & 5.61 & 28.3 & & \\
11 & 4133.69 & 0.06 & 2.96 & 0.05 & 7.69 & 47.5 & Si IV 1402 & 1.9468 \\
 & & & & & & & N V 1238   & 2.3375 \\
 & & & & & & & N V 1242   & 2.3325 \\
12 & 4143.20 & 0.07 & 2.50 & 0.05 & 7.86 & 43.0 & & \\
13 & 4148.04 & 0.06 & 2.70 & 0.04 & 6.12 & 46.2 & N V 1238   & 2.3496 \\
 & & & & & & & N V 1242   & 2.3375 \\
 & & & & & & & N V 1238   & 2.3432 \\
 & & & & & & & N V 1242   & 2.3325 \\
 & & & & & & & Si II 1526\tablenotemark{c} & 1.7170 \\
14 & 4161.13 & 0.19 & 0.96 & 0.05 & 7.78 & 18.8 & N V 1242   & 2.3496 \\
 & & & & & & & N V 1242   & 2.3432 \\
 & & & & & & & Si II 1526\tablenotemark{c} & 1.7256 \\
15 & 4204.38 & 0.04 & 4.43 & 0.04 & 18.36 & 45.3 & C IV 1548  & 1.7157 \\
 & & & & & & & Fe II 2586\tablenotemark{c} & 0.6254 \\
16 & 4207.57 & 0.05 & 3.56 & 0.04 & 5.97 & 34.4 & C IV 1550  & 1.7132 \\
17 & 4211.74 & 0.04 & 4.62 & 0.05 & 18.31 & 49.5 & & \\
18 & 4221.98 & 0.07 & 2.92 & 0.06 & 8.32 & 41.1 & C IV 1548  & 1.7270 \\
19 & 4228.79 & 0.12 & 1.92 & 0.06 & 7.04 & 27.3 & C IV 1550  & 1.7269 \\
 & & & & & & & Fe II 2600\tablenotemark{c} & 0.6263 \\
21 & 4285.65 & 0.27 & 0.94 & 0.07 & 6.79 & 13.2 & Si IV 1393 & 2.0749 \\
22 & 4313.61 & 0.52 & 0.51 & 0.07 & 6.43 &  7.0 & Si IV 1402 & 2.0751 \\
23 & 4367.48 & 0.73 & 0.36 & 0.07 & 6.59 &  5.1 & Fe II 1608\tablenotemark{c} & 1.7153 \\
25 & 4487.44 & 0.60 & 0.43 & 0.07 & 6.80 &  6.1 & & \\
26 & 4497.50 & 0.10 & 2.54 & 0.07 & 6.83 & 31.2 & & \\
27 & 4502.16 & 0.79 & 0.33 & 0.07 & 6.54 &  4.4 & Si II 1526 & 1.9489 \\
28 & 4534.08 & 0.12 & 2.06 & 0.06 & 6.53 & 25.6 & & \\
29 & 4539.10 & 0.09 & 2.58 & 0.06 & 7.98 & 31.7 & Si IV 1393\tablenotemark{c} & 2.2567 \\
 & & & & & & & Mg II 2796\tablenotemark{c} & 0.6232 \\
 & & & & & & & Al II 1670 \tablenotemark{c}& 1.7167 \\
30 & 4551.09 & 0.17 & 1.48 & 0.07 & 7.64 & 20.0 & Mg II 2803\tablenotemark{c} & 0.6233 \\
31 & 4560.43 & 0.05 & 4.58 & 0.06 & 7.21 & 50.4 & C IV 1548  & 1.9456 \\
 & & & & & & & Al II 1670\tablenotemark{c} & 1.7295 \\
32 & 4568.03 & 0.07 & 3.10 & 0.06 & 7.71 & 39.1 & C IV 1550  & 1.9456 \\
 & & & & & & & Si IV 1402\tablenotemark{c} & 2.2564 \\
34 & 4684.07 & 0.56 & 0.39 & 0.06 & 10.37 &  6.7 & & \\
35 & 4694.69 & 0.66 & 0.33 & 0.06 & 10.59 &  5.7 & & \\
36 & 4737.58 & 0.44 & 0.57 & 0.07 & 8.02 &  8.3 & Fe II 1608 & 1.9454 \\
37 & 4760.65 & 0.08 & 2.89 & 0.06 & 7.57 & 38.7 & C IV 1548  & 2.0750 \\
38 & 4768.36 & 0.12 & 1.89 & 0.06 & 7.38 & 26.2 & C IV 1550  & 2.0748 \\
39 & 4922.17 & 0.07 & 3.09 & 0.06 & 6.71 & 40.3 & Al II 1670 & 1.9460 \\
40 & 5035.59 & 0.10 & 2.23 & 0.06 & 6.84 & 33.5 & C IV 1548  & 2.2525 \\
 & & & & & & & Al III 1854\tablenotemark{c} & 1.7150 \\
41 & 5043.26 & 0.17 & 1.39 & 0.06 & 6.32 & 20.1 & C IV 1550  & 2.2521 \\
42 & 5056.98 & 0.27 & 0.86 & 0.06 & 10.06 & 13.5 & Al III 1854\tablenotemark{c} & 1.7265 \\
 & & & & & & & Al III 1862\tablenotemark{c} & 1.7147 \\
44 & 5159.42 & 0.21 & 0.86 & 0.05 & 4.84 & 16.6 & C IV 1548 & 2.3325 \\
45 & 5167.08 & 0.11 & 1.47 & 0.04 & 6.40 & 31.5 & C IV 1548  & 2.3375 \\
 & & & & & & & C IV 1550  & 2.3325 \\
46 & 5176.02 & 0.14 & 1.11 & 0.04 & 6.12 & 25.5 & C IV 1548  & 2.3432 \\
 & & & & & & & C IV 1550  & 2.3377 \\
47 & 5185.81 & 0.25 & 0.61 & 0.04 & 5.45 & 14.5 & C IV 1548  & 2.3496 \\
 & & & & & & & C IV 1550  & 2.3440 \\
48 & 5192.74 & 0.48 & 0.31 & 0.04 & 4.90 &  7.7 & C IV 1550  & 2.3485 \\
50 & 5260.25 & 0.39 & 0.57 & 0.06 & 1.78 &  9.3 & Mg II 2796\tablenotemark{c} & 0.8811 \\
51 & 5273.97 & 0.84 & 0.28 & 0.06 & 7.31 &  4.5 & Mg II 2803\tablenotemark{c} & 0.8812 \\
52 & 5462.67 & 0.42 & 1.06 & 0.12 & 7.10 &  8.3 & Al III 1854 & 1.9453 \\
53 & 5486.07 & 0.82 & 0.48 & 0.10 & 3.87 &  4.5 & Al III 1862 & 1.9451 \\
54 & 5520.77 & 0.63 & 0.69 & 0.11 & 7.23 &  5.7 & & \\
57 & 6368.41 & 0.43 & 2.32 & 0.13 & 16.81 & 16.3 & Fe II 2344 & 1.7167 \\
58 & 6386.08 & 0.94 & 1.01 & 0.13 & 15.24 &  7.7 & Fe II 2344\tablenotemark{c} & 1.7242 \\
59 & 6448.60 & 1.20 & 0.86 & 0.14 & 14.53 &  6.1 & Fe II 2374 & 1.7158 \\
60 & 6471.13 & 0.27 & 4.07 & 0.15 & 13.65 & 23.8 & Fe II 2382 & 1.7158 \\
61 & 6490.56 & 0.63 & 1.79 & 0.15 & 12.44 & 11.3 & & \\
62 & 6506.72 & 1.68 & 0.71 & 0.16 & 10.33 &  4.4 & Fe II 2382\tablenotemark{c} & 1.7307 \\
65 & 6904.43 & 0.70 & 1.99 & 0.19 & 3.72 & 10.0 & Fe II 2344 & 1.9453 \\
66 & 6994.23 & 1.87 & 0.71 & 0.17 & 4.31 &  3.9 & Fe II 2374 & 1.9456 \\
67 & 7021.14 & 0.27 & 4.76 & 0.17 & 14.46 & 23.7 & Fe II 2382 & 1.9466 \\
67 & 7021.14 & 0.27 & 4.76 & 0.17 & 14.46 & 23.7 & Fe II 2586 & 1.7144 \\
68 & 7060.41 & 0.36 & 3.69 & 0.17 & 14.42 & 18.8 & Fe II 2600 & 1.7154 \\
69 & 7085.30 & 0.86 & 1.56 & 0.18 & 17.10 &  8.4 & Fe II 2600\tablenotemark{c} & 1.7249 \\
73 & 7591.95 & 0.30 & 7.73 & 0.30 & 13.24 & 15.2 & & \\
74 & 7600.45 & 0.58 & 6.10 & 0.47 & 14.70 &  7.8 & Mg II 2796 & 1.7180 \\
75 & 7611.11 & 0.53 & 7.84 & 0.55 & 20.61 &  9.1 & & \\
76 & 7625.02 & 0.71 & 4.17 & 0.39 & 17.26 &  8.6 & Fe II 2586 & 1.9478 \\
& & & & & & & Mg II 2803 & 1.7198 \\
77 & 7638.61 & 1.27 & 2.29 & 0.39 & 18.62 &  5.4 & Mg II 2796\tablenotemark{c} & 1.7316 \\
78 & 7661.36 & 0.98 & 2.19 & 0.28 & 8.42 &  7.1 & Fe II 2600 & 1.9465 \\
 & & & & & & & Mg II 2803\tablenotemark{c} & 1.7328 \\
79 & 7732.49 & 2.41 & 0.75 & 0.24 & 11.21 &  3.1 & Mg I 2852  & 1.7103 \\
80 & 7767.98 & 0.99 & 1.84 & 0.24 & 12.49 &  7.2 & Mg I 2852\tablenotemark{c}  & 1.7228 \\
\cutinhead{FBQS1253+2905 ($z=2.565$)}
 1 & 3972.65\tablenotemark{a} & 0.46 & 1.01 & 0.12 & 1.70 &  7.7 & & \\*
 3 & 3991.48\tablenotemark{a} & 0.38 & 1.01 & 0.10 & 6.02 &  9.2 & & \\
 4 & 3997.62\tablenotemark{a} & 0.17 & 2.11 & 0.09 & 6.25 & 18.9 & & \\
 5 & 4004.32\tablenotemark{a} & 0.20 & 1.77 & 0.09 & 6.90 & 16.1 & & \\
 6 & 4012.04\tablenotemark{a} & 0.33 & 1.18 & 0.10 & 4.24 & 10.5 & & \\
 8 & 4062.06\tablenotemark{a} & 0.57 & 0.57 & 0.09 & 5.88 &  6.3 & & \\
 9 & 4067.07\tablenotemark{a} & 0.42 & 0.78 & 0.09 & 7.98 &  8.5 & & \\
10 & 4076.38\tablenotemark{a} & 0.28 & 1.13 & 0.08 & 7.52 & 12.5 & & \\
11 & 4085.19\tablenotemark{a} & 0.17 & 1.81 & 0.08 & 8.00 & 19.5 & & \\
12 & 4093.56\tablenotemark{a} & 0.07 & 3.82 & 0.07 & 7.71 & 38.9 & & \\
13 & 4101.80\tablenotemark{a} & 0.10 & 2.97 & 0.07 & 7.99 & 31.7 & & \\
14 & 4114.73\tablenotemark{a} & 0.25 & 1.26 & 0.08 & 6.53 & 14.2 & & \\
15 & 4133.11\tablenotemark{a} & 0.63 & 0.53 & 0.09 & 10.78 &  5.9 & & \\
16 & 4149.12\tablenotemark{a} & 0.22 & 1.40 & 0.08 & 2.38 & 16.0 & & \\
17 & 4178.03\tablenotemark{a} & 0.18 & 1.57 & 0.08 & 7.40 & 18.9 & & \\
18 & 4204.99\tablenotemark{a} & 0.23 & 1.23 & 0.07 & 3.98 & 15.4 & & \\
19 & 4214.10\tablenotemark{a} & 0.19 & 1.57 & 0.08 & 1.56 & 18.0 & & \\
21 & 4247.53\tablenotemark{a} & 0.66 & 0.38 & 0.07 & 5.79 &  5.6 & & \\
22 & 4258.39\tablenotemark{a} & 0.16 & 1.43 & 0.06 & 1.66 & 22.0 & & \\
23 & 4272.49\tablenotemark{a} & 0.04 & 3.85 & 0.05 & 7.33 & 59.3 & Si IV 1393\tablenotemark{c} & 2.0655 \\
24 & 4279.47\tablenotemark{a} & 0.05 & 3.32 & 0.05 & 7.37 & 54.4 & & \\
25 & 4289.66\tablenotemark{a} & 0.07 & 2.62 & 0.04 & 8.68 & 48.2 & & \\
26 & 4298.51\tablenotemark{a} & 0.07 & 2.13 & 0.04 & 8.93 & 42.2 & Si IV 1402\tablenotemark{c} & 2.0643 \\
27 & 4305.42\tablenotemark{a} & 0.03 & 4.31 & 0.03 & 7.33 & 85.9 & Ly-a 1216  & 2.5416 \\
28 & 4313.25\tablenotemark{a} & 0.04 & 3.48 & 0.03 & 7.44 & 77.0 & & \\
29 & 4317.31\tablenotemark{a} & 0.29 & 0.46 & 0.04 & 5.09 & 10.8 & Ly-a 1216  & 2.5514 \\
30 & 4332.21\tablenotemark{a} & 0.16 & 0.80 & 0.03 & 6.68 & 22.1 & Si IV 1393 & 2.1083 \\
31 & 4342.07\tablenotemark{a} & 0.42 & 0.31 & 0.03 & 5.60 &  8.7 & & \\
32 & 4361.12 & 1.14 & 0.15 & 0.05 & 1.59 &  3.3 & Si IV 1402 & 2.1089 \\
33 & 4387.66 & 0.10 & 1.59 & 0.04 & 7.57 & 33.3 & N V 1238   & 2.5418 \\
34 & 4396.71 & 0.03 & 4.00 & 0.03 & 7.72 & 80.4 & N V 1238   & 2.5491 \\
35 & 4403.44 & 0.15 & 1.05 & 0.04 & 7.11 & 22.3 & N V 1242   & 2.5431 \\
36 & 4409.77 & 0.05 & 2.94 & 0.04 & 6.40 & 61.8 & N V 1242   & 2.5482 \\
38 & 4509.51 & 0.27 & 0.89 & 0.06 & 6.25 & 13.5 & C IV 1548  & 1.9127 \\
39 & 4517.50 & 0.52 & 0.47 & 0.06 & 6.41 &  7.1 & C IV 1550  & 1.9131 \\
40 & 4679.93 & 0.43 & 0.62 & 0.07 & 6.31 &  8.5 & Si II 1526 & 2.0654 \\
41 & 4745.93 & 0.08 & 3.05 & 0.06 & 6.55 & 37.3 & C IV 1548  & 2.0654 \\
42 & 4753.70 & 0.11 & 2.50 & 0.07 & 6.75 & 28.9 & C IV 1550  & 2.0654 \\
43 & 4812.30 & 0.13 & 1.98 & 0.07 & 6.44 & 25.9 & C IV 1548  & 2.1083 \\
44 & 4820.30 & 0.18 & 1.43 & 0.07 & 6.98 & 18.8 & C IV 1550  & 2.1083 \\
45 & 4980.88\tablenotemark{b} & 0.66 & 0.33 & 0.06 & 8.40 &  5.6 & Mg II 2796\tablenotemark{c} & 0.7812 \\
46 & 4987.98\tablenotemark{b} & 0.61 & 0.36 & 0.06 & 8.36 &  6.1 & & \\
47 & 4996.35\tablenotemark{b} & 0.72 & 0.32 & 0.06 & 9.20 &  5.2 & C IV 1550\tablenotemark{c}  & 2.2218 \\
49 & 5122.07 & 0.40 & 0.66 & 0.07 & 6.73 &  9.2 & Al II 1670 & 2.0657 \\
51 & 5223.80 & 0.67 & 0.44 & 0.08 & 7.16 &  5.5 & & \\
52 & 5481.88 & 0.40 & 0.99 & 0.10 & 7.25 &  8.8 & C IV 1548  & 2.5408 \\
53 & 5488.23 & 0.65 & 0.59 & 0.10 & 6.34 &  5.2 & & \\
54 & 5493.97 & 0.09 & 3.84 & 0.09 & 7.63 & 31.7 & C IV 1548  & 2.5486 \\
 & & & & & & & C IV 1550  & 2.5427 \\
55 & 5502.21 & 0.12 & 2.81 & 0.09 & 8.23 & 24.6 & C IV 1550  & 2.5480 \\
56 & 5507.48 & 0.34 & 1.05 & 0.09 & 7.50 &  9.7 & & \\
57 & 5525.77 & 0.94 & 0.39 & 0.10 & 6.15 &  3.9 & Fe II 2382 & 1.3191 \\
58 & 5556.71 & 1.24 & 0.88 & 0.16 & 14.11 &  5.4 & & \\
66 & 6483.59 & 0.61 & 1.87 & 0.16 & 11.82 & 10.7 & Mg II 2796 & 1.3186 \\
67 & 6500.23 & 1.29 & 0.91 & 0.17 & 8.74 &  5.2 & Mg II 2803 & 1.3186 \\
70 & 7303.16 & 1.69 & 0.89 & 0.22 & 9.52 &  4.0 & Fe II 2382 & 2.0650 \\
\cutinhead{FBQS1348+2840 ($z=2.466$)}
 1 & 3967.70\tablenotemark{a} & 0.53 & 0.59 & 0.09 & 1.51 &  6.2 & & \\*
 2 & 3987.21\tablenotemark{a} & 0.35 & 0.85 & 0.09 & 1.63 &  9.2 & & \\*
 3 & 3999.81\tablenotemark{a} & 0.45 & 0.64 & 0.09 & 3.83 &  7.3 & & \\
 4 & 4013.33\tablenotemark{a} & 0.20 & 1.37 & 0.08 & 6.04 & 15.0 & & \\
 5 & 4019.45\tablenotemark{a} & 0.29 & 0.95 & 0.08 & 7.13 & 10.7 & & \\
 6 & 4059.79\tablenotemark{a} & 0.08 & 2.76 & 0.07 & 6.19 & 33.1 & & \\
 7 & 4065.77\tablenotemark{a} & 0.36 & 0.70 & 0.07 & 10.55 &  8.7 & & \\
 8 & 4078.40\tablenotemark{a} & 0.08 & 2.69 & 0.06 & 7.04 & 33.2 & & \\
 9 & 4085.72\tablenotemark{a} & 0.06 & 3.24 & 0.06 & 7.11 & 41.1 & & \\
10 & 4109.71\tablenotemark{a} & 0.11 & 1.76 & 0.06 & 9.04 & 27.2 & & \\
11 & 4117.44\tablenotemark{a} & 0.04 & 4.21 & 0.05 & 8.20 & 60.8 & & \\
12 & 4128.62\tablenotemark{a} & 0.05 & 3.42 & 0.05 & 22.45 & 54.0 & & \\
13 & 4149.92\tablenotemark{a} & 0.06 & 2.64 & 0.05 & 6.50 & 48.2 & & \\
14 & 4166.87\tablenotemark{a} & 0.07 & 1.96 & 0.04 & 5.34 & 40.2 & & \\
15 & 4177.14\tablenotemark{a} & 0.05 & 2.57 & 0.04 & 6.62 & 58.5 & & \\
16 & 4185.51\tablenotemark{a} & 0.03 & 3.44 & 0.03 & 6.42 & 86.2 & & \\
17 & 4198.90\tablenotemark{a} & 0.05 & 2.01 & 0.03 & 5.91 & 64.0 & & \\
18 & 4214.71\tablenotemark{a} & 0.04 & 1.72 & 0.02 & 6.05 & 69.2 & & \\
20 & 4280.04 & 0.81 & 0.16 & 0.04 & 8.61 &  4.1 & Fe II 1608\tablenotemark{c} & 1.6610 \\
26 & 4721.82 & 0.43 & 0.53 & 0.07 & 6.43 &  7.7 & & \\
27 & 4809.81 & 0.53 & 0.36 & 0.06 & 6.14 &  6.3 & Si II 1808\tablenotemark{c} & 1.6603 \\
 & & & & & & & Fe II 2382\tablenotemark{c} & 1.0186 \\
31 & 4935.41 & 0.60 & 0.34 & 0.06 & 6.72 &  5.5 & Al III 1854\tablenotemark{c} & 1.6610 \\
32 & 4955.85 & 0.81 & 0.25 & 0.06 & 6.93 &  4.1 & Al III 1862\tablenotemark{c} & 1.6604 \\
37 & 5598.53 & 0.93 & 1.58 & 0.21 & 13.63 &  7.0 & & \\
38 & 5642.72\tablenotemark{be} & 1.21 & 1.12 & 0.20 & 12.97 &  5.5 & Mg II 2796\tablenotemark{c} & 1.0179 \\
39 & 5657.39\tablenotemark{b} & 1.78 & 0.75 & 0.19 & 8.69 &  3.8 & Mg II 2803\tablenotemark{c} & 1.0180 \\
45 & 6277.62 & 1.25 & 0.97 & 0.17 & 15.65 &  5.4 & & \\
55 & 8037.96 & 1.30 & 1.64 & 0.31 & 3.48 &  5.0 & & \\
\cutinhead{FBQS1416+2649 ($z=2.303$)}
 1 & 3984.08\tablenotemark{a} & 0.16 & 1.47 & 0.07 & 5.77 & 19.6 & & \\*
 2 & 3991.78\tablenotemark{a} & 0.13 & 1.59 & 0.06 & 6.76 & 23.3 & & \\*
 3 & 4004.15\tablenotemark{a} & 0.06 & 2.74 & 0.05 & 6.58 & 44.1 & Ly-a 1216  & 2.2938 \\
 4 & 4080.54 & 0.24 & 1.30 & 0.09 & 7.02 & 13.0 & N V 1238   & 2.2939 \\
 5 & 4093.30 & 0.40 & 0.76 & 0.09 & 6.69 &  8.1 & N V 1242   & 2.2936 \\
 6 & 4118.09 & 0.32 & 0.96 & 0.09 & 7.21 & 10.0 & Si II 1526 & 1.6974 \\
 7 & 4172.43 & 0.60 & 0.56 & 0.10 & 7.96 &  5.4 & & \\
 8 & 4178.83 & 0.33 & 1.01 & 0.10 & 6.45 &  9.7 & C IV 1548  & 1.6991 \\
 9 & 4186.25 & 0.64 & 0.52 & 0.10 & 6.42 &  5.1 & C IV 1550  & 1.6995 \\
10 & 4205.09 & 0.74 & 0.46 & 0.10 & 8.23 &  4.5 & Si IV 1393 & 2.0171 \\
11 & 4231.06 & 0.91 & 0.37 & 0.10 & 10.35 &  3.7 & Si IV 1402 & 2.0162 \\
13 & 4393.41 & 0.47 & 0.67 & 0.09 & 8.08 &  6.9 & C II 1334\tablenotemark{c}  & 2.2921 \\
14 & 4506.90 & 0.48 & 0.78 & 0.11 & 5.51 &  6.7 & Al II 1670 & 1.6975 \\
15 & 4590.01 & 0.80 & 0.46 & 0.11 & 5.81 &  4.2 & Si IV 1393 & 2.2933 \\
16 & 4669.71 & 0.38 & 0.97 & 0.11 & 7.61 &  8.4 & C IV 1548  & 2.0162 \\
17 & 4677.87 & 0.63 & 0.58 & 0.11 & 8.54 &  5.2 & C IV 1550  & 2.0165 \\
19 & 4961.12 & 0.18 & 1.55 & 0.08 & 6.00 & 17.4 & C IV 1548  & 2.2044 \\
20 & 4969.06 & 0.30 & 0.94 & 0.08 & 6.50 & 10.6 & C IV 1550  & 2.2042 \\
21 & 5005.07 & 0.42 & 0.69 & 0.09 & 5.69 &  7.8 & C IV 1548  & 2.2328 \\
22 & 5014.15 & 0.72 & 0.40 & 0.08 & 5.51 &  4.6 & C IV 1550  & 2.2333 \\
23 & 5099.23 & 0.11 & 2.46 & 0.08 & 7.23 & 25.5 & C IV 1548  & 2.2936 \\
24 & 5107.24 & 0.13 & 2.04 & 0.08 & 8.08 & 23.0 & C IV 1550  & 2.2934 \\
30 & 5598.43\tablenotemark{be} & 0.95 & 2.11 & 0.29 & 14.32 &  6.8 & & \\
31 & 5615.11\tablenotemark{b} & 1.29 & 1.46 & 0.27 & 15.05 &  5.1 & & \\
36 & 6182.18 & 1.15 & 1.16 & 0.19 & 17.35 &  5.8 & & \\
39 & 6282.01 & 0.89 & 1.32 & 0.17 & 19.19 &  7.4 & & \\
41 & 6324.49 & 0.78 & 1.51 & 0.17 & 11.02 &  8.4 & Fe II 2344 & 1.6979 \\
42 & 6335.41 & 0.99 & 1.20 & 0.17 & 10.96 &  6.7 & & \\
43 & 6428.17 & 0.48 & 2.71 & 0.19 & 10.44 & 13.1 & Fe II 2382 & 1.6978 \\
48 & 7016.12 & 0.49 & 2.59 & 0.18 & 12.53 & 13.0 & Fe II 2600 & 1.6983 \\
49 & 7190.93 & 1.34 & 1.00 & 0.19 & 14.41 &  5.0 & Fe II 2382\tablenotemark{c} & 2.0179 \\
50 & 7259.49 & 0.97 & 1.46 & 0.20 & 15.44 &  6.8 & & \\
52 & 7381.66 & 0.81 & 1.74 & 0.20 & 3.57 &  8.1 & & \\
53 & 7416.01 & 1.04 & 1.33 & 0.20 & 13.83 &  6.4 & & \\
56 & 7543.06 & 0.35 & 3.98 & 0.20 & 14.11 & 16.4 & Mg II 2796\tablenotemark{c} & 1.6975 \\
57 & 7560.95 & 0.50 & 2.82 & 0.20 & 12.59 & 12.4 & Mg II 2803\tablenotemark{c} & 1.6969 \\
63 & 8074.17 & 1.32 & 1.30 & 0.25 & 14.17 &  5.0 & & \\*
\cutinhead{FBQS1457+2707 ($z=2.531$)}
 1 & 3978.73\tablenotemark{a} & 0.35 & 0.85 & 0.09 & 6.26 &  9.0 & & \\*
 2 & 3986.23\tablenotemark{a} & 0.28 & 1.10 & 0.09 & 5.92 & 11.5 & & \\*
 3 & 4006.15\tablenotemark{a} & 0.18 & 1.76 & 0.09 & 5.65 & 16.5 & & \\
 4 & 4019.22\tablenotemark{a} & 0.35 & 0.93 & 0.10 & 1.75 &  9.1 & & \\
 7 & 4091.95\tablenotemark{a} & 0.55 & 0.58 & 0.09 & 4.03 &  5.8 & & \\
 8 & 4098.17\tablenotemark{a} & 0.10 & 2.82 & 0.08 & 7.37 & 27.5 & & \\
 9 & 4110.79\tablenotemark{a} & 0.11 & 2.38 & 0.08 & 6.27 & 25.1 & & \\
10 & 4115.89\tablenotemark{a} & 0.62 & 0.46 & 0.08 & 10.84 &  5.1 & & \\
11 & 4132.80\tablenotemark{a} & 0.37 & 0.72 & 0.08 & 2.45 &  8.7 & & \\
12 & 4163.86\tablenotemark{a} & 0.16 & 1.43 & 0.07 & 6.08 & 19.3 & & \\
13 & 4176.57\tablenotemark{a} & 0.10 & 2.00 & 0.06 & 6.14 & 30.0 & & \\
14 & 4184.38\tablenotemark{a} & 0.12 & 1.53 & 0.06 & 7.97 & 24.6 & & \\
15 & 4194.89\tablenotemark{a} & 0.20 & 0.91 & 0.05 & 6.42 & 16.0 & & \\
16 & 4219.11\tablenotemark{a} & 0.26 & 0.62 & 0.05 & 9.23 & 12.6 & & \\
17 & 4225.65\tablenotemark{a} & 0.27 & 0.58 & 0.05 & 7.18 & 12.0 & & \\
18 & 4229.65\tablenotemark{a} & 0.23 & 0.65 & 0.04 & 5.57 & 13.7 & & \\
19 & 4241.74\tablenotemark{a} & 0.10 & 1.24 & 0.04 & 6.79 & 31.9 & & \\
20 & 4249.80\tablenotemark{a} & 0.11 & 0.98 & 0.03 & 7.28 & 28.6 & & \\
21 & 4258.99\tablenotemark{a} & 0.09 & 1.11 & 0.03 & 8.42 & 36.4 & & \\
22 & 4269.26\tablenotemark{a} & 0.09 & 0.95 & 0.03 & 9.31 & 35.3 & & \\
23 & 4276.29\tablenotemark{a} & 0.27 & 0.30 & 0.02 & 5.63 & 12.3 & & \\
24 & 4285.86\tablenotemark{a} & 0.25 & 0.31 & 0.02 & 1.60 & 13.6 & & \\
25 & 4295.92\tablenotemark{a} & 0.31 & 0.25 & 0.02 & 1.51 & 10.9 & & \\
26 & 4305.36 & 0.19 & 0.42 & 0.02 & 5.16 & 17.2 & & \\
27 & 4327.34 & 0.35 & 0.30 & 0.03 & 1.57 &  9.6 & Si II 1526 & 1.8344 \\
28 & 4388.56 & 0.09 & 1.45 & 0.04 & 6.72 & 32.8 & C IV 1548  & 1.8346 \\
29 & 4396.32 & 0.15 & 0.89 & 0.04 & 6.04 & 21.9 & C IV 1550  & 1.8349 \\
32 & 4654.96 & 0.22 & 1.00 & 0.07 & 6.56 & 14.1 & Fe II 2344 & 0.9857 \\
33 & 4660.97 & 0.29 & 0.81 & 0.07 & 6.53 & 11.1 & Fe II 2344 & 0.9883 \\
34 & 4732.52 & 0.14 & 1.58 & 0.07 & 7.28 & 20.9 & Fe II 2382 & 0.9861 \\
35 & 4737.63 & 0.18 & 1.28 & 0.07 & 5.62 & 17.0 & Fe II 2382 & 0.9883 \\
 & & & & & & & Al II 1670\tablenotemark{c} & 1.8356 \\
36 & 5122.11 & 0.71 & 0.34 & 0.07 & 9.63 &  4.7 & Si II 1808\tablenotemark{c} & 1.8330 \\
37 & 5135.59 & 0.24 & 0.99 & 0.07 & 7.39 & 13.3 & Fe II 2586 & 0.9854 \\
38 & 5144.26 & 0.57 & 0.43 & 0.07 & 7.92 &  5.8 & Fe II 2586 & 0.9888 \\
39 & 5162.95 & 0.17 & 1.38 & 0.07 & 6.40 & 17.8 & Fe II 2600 & 0.9856 \\
40 & 5169.68 & 0.25 & 0.97 & 0.07 & 7.54 & 12.7 & Fe II 2600 & 0.9882 \\
41 & 5256.66 & 0.53 & 0.52 & 0.08 & 5.57 &  6.2 & Al III 1854\tablenotemark{c} & 1.8342 \\
43 & 5555.50 & 0.37 & 3.41 & 0.18 & 14.12 & 16.3 & Mg II 2796 & 0.9867 \\
44 & 5566.28 & 1.27 & 1.15 & 0.21 & 15.76 &  5.1 & Mg II 2803 & 0.9855 \\
 & & & & & & & Mg II 2796 & 0.9906 \\
45 & 6271.63 & 1.01 & 1.42 & 0.21 & 16.46 &  6.5 & & \\
49 & 6396.09 & 1.30 & 1.07 & 0.20 & 11.45 &  5.1 & & \\
51 & 6643.47 & 1.76 & 0.68 & 0.17 & 4.46 &  3.8 & Fe II 2344 & 1.8340 \\
52 & 6753.01 & 1.63 & 0.56 & 0.13 & 11.76 &  4.2 & Fe II 2382 & 1.8341 \\
53 & 6841.99 & 1.19 & 1.08 & 0.19 & 13.23 &  5.6 & & \\
59 & 7173.63 & 1.18 & 1.28 & 0.22 & 13.58 &  5.6 & & \\
60 & 7186.89 & 0.63 & 2.69 & 0.25 & 14.02 &  9.9 & Mg II 2796\tablenotemark{c} & 1.5701 \\
61 & 7201.30 & 0.86 & 1.92 & 0.24 & 16.23 &  7.5 & Mg II 2803\tablenotemark{c} & 1.5687 \\
63 & 7254.19 & 0.67 & 2.55 & 0.25 & 14.54 &  9.5 & & \\
64 & 7290.49 & 1.04 & 1.68 & 0.25 & 18.02 &  6.3 & & \\
65 & 7325.48 & 2.00 & 0.91 & 0.26 & 4.45 &  3.3 & Mg I 2852\tablenotemark{c}  & 1.5677 \\
67 & 7498.59 & 1.06 & 1.50 & 0.23 & 22.56 &  6.2 & & \\
68 & 7535.80 & 1.21 & 1.39 & 0.24 & 9.17 &  5.4 & & \\
71 & 7598.04 & 1.26 & 2.11 & 0.38 & 10.94 &  5.1 & & \\
76 & 7926.22 & 0.78 & 2.82 & 0.32 & 16.32 &  8.1 & Mg II 2796 & 1.8345 \\
77 & 7943.29 & 1.28 & 1.54 & 0.28 & 21.29 &  5.2 & Mg II 2803 & 1.8333 \\
82 & 8165.55 & 1.23 & 1.82 & 0.32 & 18.11 &  5.3 & & \\*
\cutinhead{FBQS1537+2716 ($z=2.445$)}
 2 & 3977.07\tablenotemark{a} & 0.24 & 0.92 & 0.07 & 5.70 & 12.6 & & \\*
 3 & 3996.12\tablenotemark{a} & 0.10 & 2.00 & 0.06 & 7.31 & 25.1 & & \\
 4 & 4000.74\tablenotemark{a} & 0.06 & 3.22 & 0.06 & 6.04 & 36.6 & & \\
 5 & 4005.72\tablenotemark{a} & 0.07 & 2.66 & 0.06 & 7.47 & 32.0 & & \\
 6 & 4018.73\tablenotemark{a} & 0.26 & 0.85 & 0.07 & 13.63 & 11.3 & & \\
 7 & 4025.50\tablenotemark{a} & 0.08 & 2.51 & 0.06 & 6.94 & 31.0 & & \\
 8 & 4031.42\tablenotemark{a} & 0.06 & 3.11 & 0.06 & 7.17 & 37.6 & & \\
 9 & 4037.88\tablenotemark{a} & 0.08 & 2.57 & 0.06 & 7.71 & 32.5 & & \\
10 & 4046.56\tablenotemark{a} & 0.11 & 2.01 & 0.07 & 7.95 & 24.4 & & \\
11 & 4053.08\tablenotemark{a} & 0.19 & 1.16 & 0.07 & 7.92 & 15.1 & & \\
12 & 4061.10\tablenotemark{a} & 0.33 & 0.68 & 0.07 & 9.61 &  9.4 & & \\
13 & 4071.07\tablenotemark{a} & 0.23 & 0.96 & 0.07 & 8.42 & 13.1 & & \\
14 & 4099.25\tablenotemark{a} & 0.08 & 2.23 & 0.06 & 6.45 & 29.4 & & \\
15 & 4104.26\tablenotemark{a} & 0.05 & 3.56 & 0.05 & 6.53 & 44.9 & & \\
16 & 4111.34\tablenotemark{a} & 0.09 & 2.20 & 0.06 & 7.65 & 30.6 & & \\
17 & 4117.70\tablenotemark{a} & 0.19 & 1.02 & 0.06 & 7.62 & 14.8 & & \\
18 & 4121.98\tablenotemark{a} & 0.20 & 1.01 & 0.06 & 4.76 & 14.8 & & \\
19 & 4134.62\tablenotemark{a} & 0.32 & 0.65 & 0.06 & 7.56 &  9.7 & & \\
20 & 4150.95\tablenotemark{a} & 0.07 & 2.62 & 0.05 & 6.20 & 38.6 & & \\
21 & 4162.95\tablenotemark{a} & 0.20 & 0.96 & 0.06 & 6.62 & 15.1 & & \\
22 & 4168.57\tablenotemark{a} & 0.23 & 0.84 & 0.06 & 6.51 & 13.3 & & \\
23 & 4178.95\tablenotemark{a} & 0.43 & 0.44 & 0.06 & 4.28 &  7.3 & & \\
24 & 4194.14\tablenotemark{a} & 0.07 & 2.34 & 0.05 & 8.47 & 39.8 & & \\
25 & 4200.32\tablenotemark{a} & 0.25 & 0.66 & 0.05 & 26.33 & 11.8 & & \\
26 & 4210.58\tablenotemark{a} & 0.24 & 0.72 & 0.05 & 16.34 & 12.6 & & \\
28 & 4257.50\tablenotemark{a} & 0.60 & 0.27 & 0.05 & 7.72 &  5.3 & & \\
29 & 4263.65\tablenotemark{a} & 0.61 & 0.27 & 0.05 & 6.33 &  5.2 & & \\
32 & 5199.76 & 0.27 & 0.73 & 0.06 & 1.63 & 11.1 & Mg II 2796 & 0.8595 \\
33 & 5212.88 & 0.51 & 0.66 & 0.10 & 6.88 &  6.0 & Mg II 2803 & 0.8594 \\
37 & 5729.94 & 1.20 & 1.35 & 0.24 & 37.73 &  5.3 & & \\
38 & 5748.31 & 1.29 & 1.25 & 0.24 & 38.77 &  5.0 & & \\
40 & 6276.57 & 1.15 & 1.24 & 0.21 & 19.31 &  5.6 & & \\
44 & 6512.88 & 0.91 & 1.34 & 0.18 & 17.74 &  7.1 & Fe II 2382\tablenotemark{c} & 1.7333 \\
51 & 7502.92 & 1.26 & 1.61 & 0.30 & 18.08 &  5.0 & & \\
53 & 7645.47 & 1.62 & 2.02 & 0.49 & 12.62 &  3.9 & Mg II 2796\tablenotemark{c} & 1.7341 \\
54 & 7673.41 & 1.20 & 2.02 & 0.36 & 20.77 &  5.2 & Mg II 2803\tablenotemark{c} & 1.7371 \\
55 & 8039.45 & 1.11 & 2.74 & 0.45 & 3.26 &  5.4 & & \\*
\cutinhead{FBQS1540+4138 ($z=2.512$)}
 1 & 3986.62\tablenotemark{a} & 0.04 & 5.22 & 0.06 & 7.25  & 69.1 & Ly-a 1216  & 2.2794 \\*
 2 & 3992.87\tablenotemark{a} & 0.06 & 3.63 & 0.06 & 6.93  & 47.7 & & \\*
 3 & 3999.42\tablenotemark{a} & 0.27 & 0.96 & 0.07 & 7.81  & 12.5 & Si II 1260  & 2.1731 \\
 4 & 4007.86\tablenotemark{a} & 0.31 & 0.89 & 0.08 & 7.22  & 11.5 & & \\
 5 & 4015.99\tablenotemark{a} & 0.61 & 0.46 & 0.08 & 4.70  &  5.8 & & \\
 6 & 4037.88\tablenotemark{a} & 0.18 & 1.47 & 0.07 & 2.30  & 17.8 & C II 1334   & 2.0257 \\
 8 & 4066.33\tablenotemark{a} & 0.14 & 1.99 & 0.08 & 6.24  & 22.1 & & \\
 9 & 4073.53\tablenotemark{a} & 0.20 & 1.33 & 0.07 & 6.83  & 16.0 & & \\
10 & 4091.06\tablenotemark{a} & 0.11 & 2.24 & 0.07 & 5.10  & 30.1 & & \\
11 & 4101.47\tablenotemark{a} & 0.19 & 1.27 & 0.07 & 6.00  & 17.8 & & \\
12 & 4114.33\tablenotemark{a} & 0.07 & 2.93 & 0.06 & 6.59  & 42.2 & & \\
13 & 4122.92\tablenotemark{a} & 0.06 & 3.59 & 0.06 & 6.29  & 53.1 & OI 1302    & 2.1662 \\
14 & 4128.59\tablenotemark{a} & 0.13 & 1.66 & 0.06 & 9.91  & 25.0 & Si II 1304  & 2.1652 \\
15 & 4145.80\tablenotemark{a} & 0.22 & 0.96 & 0.06 & 2.17  & 15.4 & & \\
16 & 4160.63\tablenotemark{a} & 0.32 & 0.77 & 0.07 & 3.60  & 10.9 & & \\
17 & 4175.67\tablenotemark{a} & 0.55 & 0.35 & 0.05 & 3.58  &  6.4 & & \\
18 & 4181.98\tablenotemark{a} & 0.26 & 0.72 & 0.05 & 3.89  & 13.5 & & \\
19 & 4197.35\tablenotemark{a} & 0.17 & 0.97 & 0.05 & 7.24  & 19.8 & & \\
20 & 4218.45\tablenotemark{a} & 0.08 & 1.83 & 0.04 & 7.05  & 43.2 & Si IV 1393  & 2.0267 \\
21 & 4228.05\tablenotemark{a} & 0.03 & 3.63 & 0.03 & 7.60  & 94.8 & C II 1334   & 2.1682 \\
22 & 4239.11\tablenotemark{a} & 0.09 & 1.14 & 0.03 & 6.16  & 34.4 & & \\
23 & 4245.65\tablenotemark{a} & 0.05 & 1.70 & 0.03 & 7.08  & 56.1 & Si IV 1402  & 2.0266 \\
24 & 4251.90\tablenotemark{a} & 0.12 & 0.71 & 0.02 & 8.21  & 25.8 & & \\
25 & 4257.56\tablenotemark{a} & 0.17 & 0.51 & 0.02 & 9.56  & 20.0 & & \\
27 & 4383.78 & 0.47 & 0.31 & 0.04 & 6.62  &  7.5 & Fe II 2344  & 0.8700 \\
29 & 4415.35 & 0.21 & 0.80 & 0.05 & 6.25  & 16.5 & Si IV 1393  & 2.1680 \\
30 & 4443.04 & 0.38 & 0.46 & 0.05 & 7.00  &  9.3 & Si IV 1402  & 2.1673 \\
& & & & & & & Fe II 2374  & 0.8712 \\
31 & 4455.74 & 0.30 & 0.59 & 0.05 & 6.05  & 11.7 & Fe II 2382  & 0.8700 \\
32 & 4523.64 & 0.24 & 0.85 & 0.06 & 6.11  & 13.2 & C IV 1548   & 1.9219 \\
33 & 4531.46 & 0.35 & 0.59 & 0.06 & 4.72  &  9.7 & C IV 1550   & 1.9221 \\
34 & 4576.26 & 0.58 & 0.33 & 0.05 & 2.43  &  6.1 & & \\
35 & 4619.64 & 0.25 & 0.80 & 0.06 & 6.10  & 14.2 & Si II 1526  & 2.0259 \\
36 & 4685.56 & 0.18 & 1.27 & 0.06 & 6.42  & 19.7 & C IV 1548   & 2.0265 \\
37 & 4694.12 & 0.18 & 1.08 & 0.06 & 6.51  & 18.0 & C IV 1550   & 2.0270 \\
38 & 4836.48 & 0.14 & 1.79 & 0.07 & 7.03  & 26.7 & Si II 1526  & 2.1679 \\
& & & & & & & Fe II 2586  & 0.8698 \\
39 & 4862.26 & 0.30 & 0.74 & 0.06 & 7.62  & 12.8 & Fe II 2600  & 0.8700 \\
41 & 4903.85 & 0.10 & 1.52 & 0.04 & 6.96  & 33.0 & C IV 1548   & 2.1675 \\
42 & 4911.99 & 0.14 & 1.08 & 0.04 & 7.50  & 23.9 & C IV 1550   & 2.1674 \\
43 & 4919.28 & 0.64 & 0.25 & 0.04 & 9.61  &  5.6 & & \\
44 & 4999.30 & 0.62 & 0.31 & 0.05 & 6.04  &  5.7 & C IV 1548   & 2.2291 \\
45 & 5007.17 & 1.14 & 0.17 & 0.05 & 6.56  &  3.1 & C IV 1550   & 2.2288 \\
46 & 5055.34 & 0.19 & 0.99 & 0.05 & 6.73  & 18.1 & Al II 1670  & 2.0257 \\
47 & 5076.73 & 0.31 & 0.62 & 0.05 & 7.17  & 11.2 & C IV 1548   & 2.2791 \\
48 & 5083.76 & 0.54 & 0.37 & 0.06 & 7.42  &  6.7 & C IV 1550   & 2.2782 \\
49 & 5094.39 & 0.33 & 0.59 & 0.05 & 7.82  & 10.7 & Fe II 1608  & 2.1673 \\
50 & 5228.35 & 0.14 & 1.53 & 0.06 & 1.56  & 24.7 & Mg II 2796  & 0.8697 \\
51 & 5241.09 & 0.14 & 1.52 & 0.06 & 5.95  & 24.4 & Mg II 2803  & 0.8695 \\
52 & 5292.33 & 0.13 & 1.69 & 0.06 & 7.10  & 25.1 & Al II 1670  & 2.1676 \\
53 & 5332.16 & 0.78 & 0.38 & 0.08 & 9.46  &  4.6 & Mg I 2852  & 0.8690 \\
55 & 5501.80\tablenotemark{b} & 1.27 & 1.02 & 0.18 & 19.73 &  5.6 & & \\
60 & 6318.34\tablenotemark{b} & 1.27 & 0.95 & 0.17 & 8.30  &  5.5 & & \\
61 & 6338.23\tablenotemark{b} & 1.18 & 1.01 & 0.17 & 13.95 &  6.0 & & \\
66 & 6873.66\tablenotemark{b} & 1.42 & 0.99 & 0.20 & 12.89 &  5.6 & & \\
68 & 7206.69 & 0.64 & 2.10 & 0.19 & 16.46 & 11.2 & Fe II 2382  & 2.0245 \\
70 & 7424.33\tablenotemark{b} & 1.27 & 1.17 & 0.21 & 11.33 &  5.6 & Fe II 2344  & 2.1670 \\
73 & 7548.03 & 0.50 & 3.15 & 0.22 & 10.79 & 13.7 & Fe II 2382  & 2.1678 \\
75 & 7833.09\tablenotemark{b} & 1.11 & 1.60 & 0.25 & 13.55 &  6.1 & & \\
78 & 7894.80\tablenotemark{b} & 0.93 & 2.40 & 0.31 & 13.74 &  8.0 & & \\
79 & 7937.45\tablenotemark{b} & 1.10 & 2.05 & 0.32 & 14.28 &  6.8 & & \\
82 & 8038.90\tablenotemark{b} & 1.16 & 1.74 & 0.28 & 8.81  &  5.8 & & \\*
83 & 8064.72\tablenotemark{b} & 1.14 & 1.82 & 0.29 & 19.08 &  6.4 & & \\*
\cutinhead{FBQS1625+2646 ($z=2.507$)}
 1 & 3970.69\tablenotemark{a} & 0.19 & 1.27 & 0.07 & 2.01  & 18.0 & & \\*
 2 & 3993.43\tablenotemark{a} & 0.05 & 4.40 & 0.05 & 13.80 & 57.3 & & \\*
 3 & 4006.58\tablenotemark{a} & 0.15 & 1.59 & 0.07 & 6.84  & 21.7 & & \\
 4 & 4025.38\tablenotemark{a} & 0.28 & 0.92 & 0.07 & 1.77  & 12.3 & & \\
 5 & 4033.82\tablenotemark{a} & 0.40 & 0.66 & 0.07 & 4.81  &  8.9 & & \\
 6 & 4058.62\tablenotemark{a} & 0.34 & 0.90 & 0.08 & 1.64  & 10.4 & & \\
 7 & 4073.38\tablenotemark{a} & 0.12 & 2.07 & 0.07 & 5.64  & 27.7 & & \\
 8 & 4083.31\tablenotemark{a} & 0.28 & 0.89 & 0.07 & 8.62  & 12.3 & & \\
 9 & 4099.49\tablenotemark{a} & 0.20 & 1.17 & 0.06 & 7.83  & 17.2 & & \\
10 & 4106.39\tablenotemark{a} & 0.29 & 0.79 & 0.06 & 7.42  & 11.9 & & \\
11 & 4133.34\tablenotemark{a} & 0.06 & 3.36 & 0.05 & 5.35  & 50.5 & Ly-a 1216\tablenotemark{c}  & 2.4001 \\
12 & 4144.83\tablenotemark{a} & 0.10 & 2.08 & 0.06 & 5.50  & 32.7 & & \\
13 & 4168.88\tablenotemark{a} & 0.37 & 0.62 & 0.06 & 1.78  &  9.7 & & \\
14 & 4185.11\tablenotemark{a} & 0.21 & 0.86 & 0.05 & 4.93  & 13.3 & & \\
15 & 4188.69\tablenotemark{a} & 0.04 & 4.34 & 0.04 & 7.22  & 66.2 & Ly-a 1216  & 2.4456 \\
16 & 4203.58\tablenotemark{a} & 0.11 & 1.71 & 0.05 & 7.68  & 29.6 & & \\
17 & 4212.26\tablenotemark{a} & 0.09 & 2.05 & 0.05 & 7.38  & 36.9 & & \\
18 & 4222.76\tablenotemark{a} & 0.05 & 3.02 & 0.04 & 6.92  & 58.0 & & \\
19 & 4254.37\tablenotemark{a} & 0.17 & 0.84 & 0.04 & 6.46  & 20.2 & Si IV 1393  & 2.0525 \\
20 & 4268.54\tablenotemark{a} & 0.50 & 0.27 & 0.04 & 4.69  &  7.1 & & \\
21 & 4273.07\tablenotemark{a} & 0.13 & 0.97 & 0.03 & 7.53  & 26.3 & & \\
22 & 4280.94\tablenotemark{a} & 0.09 & 1.32 & 0.03 & 8.09  & 37.0 & Si IV 1402  & 2.0518 \\
23 & 4289.25\tablenotemark{a} & 0.07 & 1.82 & 0.04 & 6.03  & 44.7 & Ly-a 1216\tablenotemark{c}  & 2.5283 \\
25 & 4426.40 & 0.60 & 0.32 & 0.05 & 6.51  &  6.0 & Fe II 2344  & 0.8882 \\
26 & 4458.67 & 0.32 & 0.59 & 0.05 & 7.46  & 11.3 & C IV 1548   & 1.8799 \\
27 & 4465.61 & 0.39 & 0.48 & 0.05 & 7.12  &  9.1 & C IV 1550   & 1.8796 \\
28 & 4498.85 & 0.32 & 0.66 & 0.06 & 7.27  & 11.3 & Fe II 2382  & 0.8881 \\
30 & 4725.14 & 0.05 & 3.38 & 0.05 & 7.44  & 53.1 & C IV 1548   & 2.0520 \\
31 & 4733.12 & 0.08 & 2.53 & 0.05 & 7.52  & 40.0 & C IV 1550   & 2.0521 \\
32 & 4781.30 & 0.75 & 0.29 & 0.06 & 1.90  &  4.9 & Fe II 2344  & 1.0396 \\
34 & 4859.52 & 0.35 & 0.57 & 0.05 & 5.90  & 10.2 & Fe II 2382  & 1.0394 \\
35 & 4894.42 & 0.37 & 0.51 & 0.05 & 4.88  &  9.7 & Mg II 2796  & 0.7503 \\
37 & 4909.84 & 0.49 & 0.38 & 0.05 & 5.34  &  7.4 & Fe II 2600  & 0.8883 \\
& & & & & & & Mg II 2803  & 0.7513 \\
38 & 5024.32 & 0.65 & 0.31 & 0.05 & 6.52  &  5.6 & C IV 1548   & 2.2453 \\
39 & 5030.81 & 1.06 & 0.19 & 0.06 & 7.05  &  3.4 & C IV 1550   & 2.2441 \\
41 & 5267.18 & 0.24 & 0.94 & 0.06 & 6.01  & 14.4 & C IV 1548   & 2.4021 \\
42 & 5277.53 & 0.11 & 2.17 & 0.06 & 7.72  & 30.1 & C IV 1550   & 2.4032 \\
& & & & & & & Fe II 2586  & 1.0403 \\
& & & & & & & Mg II 2796  & 0.8873 \\
43 & 5292.39 & 0.18 & 1.21 & 0.06 & 6.95  & 18.6 & Mg II 2803  & 0.8878 \\
44 & 5303.47 & 0.40 & 0.59 & 0.06 & 6.27  &  9.0 & Fe II 2600  & 1.0397 \\
45 & 5332.14 & 0.73 & 0.33 & 0.07 & 6.97  &  4.9 & C IV 1548   & 2.4441 \\
46 & 5340.49 & 1.14 & 0.22 & 0.07 & 7.87  &  3.2 & C IV 1550   & 2.4438 \\
47 & 5386.23 & 0.63 & 0.40 & 0.07 & 10.57 &  5.7 & Mg I 2852  & 0.8879 \\
49 & 5463.33 & 0.69 & 0.54 & 0.10 & 6.16  &  5.2 & C IV 1548\tablenotemark{c} & 2.5288 \\
51 & 5591.67\tablenotemark{b} & 0.89 & 1.24 & 0.14 & 13.55 &  8.4 & & \\
54 & 5701.22 & 0.57 & 1.68 & 0.12 & 9.46  & 12.9 & Mg II 2796  & 1.0388 \\
55 & 5716.05 & 0.70 & 1.35 & 0.12 & 11.53 & 10.7 & Mg II 2803  & 1.0389 \\
57 & 5810.36 & 2.12 & 0.45 & 0.12 & 50.50 &  3.6 & Mg I 2852  & 1.0366 \\
58 & 5969.20 & 1.47 & 0.80 & 0.15 & 10.74 &  5.2 & Mg II 2796\tablenotemark{c}  & 1.1346 \\
59 & 5977.66 & 1.57 & 0.75 & 0.15 & 9.87  &  4.9 & Mg II 2803\tablenotemark{c}  & 1.1322 \\
61 & 6275.50\tablenotemark{b}& 1.17 & 0.79 & 0.12 & 17.78 &  6.5 & & \\
65 & 6711.78 & 0.72 & 1.05 & 0.10 & 15.86 & 10.4 & & \\
66 & 6728.49 & 0.65 & 1.15 & 0.10 & 17.37 & 11.5 & & \\
67 & 6778.26 & 1.48 & 0.60 & 0.11 & 15.61 &  5.2 & Mg II 2796\tablenotemark{c}  & 1.4240 \\
68 & 6793.16 & 1.46 & 0.63 & 0.12 & 14.13 &  5.2 & Mg II 2803\tablenotemark{c}  & 1.4231 \\
69 & 6847.34 & 1.48 & 0.72 & 0.14 & 17.64 &  5.2 & Mg I 2852\tablenotemark{c}  & 1.4001 \\
70 & 6936.44 & 0.83 & 1.47 & 0.16 & 16.15 &  8.9 & Mg II 2796\tablenotemark{c}  & 1.4805 \\
71 & 6953.81 & 1.14 & 1.00 & 0.15 & 19.11 &  6.6 & Mg II 2803\tablenotemark{c}  & 1.4804 \\
72 & 6994.25\tablenotemark{d} & 1.09 & 1.00 & 0.14 & 13.06 &  6.9 & & \\
74 & 7173.03\tablenotemark{d} & 0.53 & 2.00 & 0.14 & 17.68 & 13.8 & & \\
75 & 7189.93\tablenotemark{d} & 0.50 & 2.13 & 0.14 & 16.09 & 14.5 & & \\
76 & 7202.77\tablenotemark{d} & 0.65 & 1.63 & 0.14 & 14.25 & 11.3 & & \\
78 & 7236.73\tablenotemark{d} & 1.28 & 0.92 & 0.15 & 14.19 &  5.9 & & \\
79 & 7253.15\tablenotemark{d} & 0.76 & 1.53 & 0.15 & 16.69 &  9.8 & & \\
80 & 7264.43\tablenotemark{d} & 1.48 & 0.75 & 0.14 & 13.00 &  5.1 & & \\
81 & 7284.87\tablenotemark{d} & 1.22 & 1.00 & 0.16 & 17.50 &  6.2 & & \\
83 & 7502.32\tablenotemark{b} & 1.17 & 0.96 & 0.14 & 15.05 &  6.5 & & \\
90 & 7897.62 & 0.99 & 1.47 & 0.19 & 12.74 &  7.5 & & \\
93 & 8142.20\tablenotemark{d} & 1.23 & 1.32 & 0.21 & 22.71 &  6.1 & & \\*
94 & 8160.45\tablenotemark{d} & 0.67 & 2.42 & 0.21 & 19.03 & 10.7 & & \\*
\cutinhead{FBQS1634+3203 ($z=2.336$)}
 1 & 3982.03\tablenotemark{a} & 0.09 & 2.14 & 0.05 & 7.40 & 36.4 & & \\*
 2 & 3999.30\tablenotemark{a} & 0.15 & 1.16 & 0.05 & 6.45 & 23.3 & & \\*
 3 & 4010.93\tablenotemark{a} & 0.61 & 0.29 & 0.05 & 6.81 &  5.9 & Fe II 1608\tablenotemark{c} & 1.4937 \\
 4 & 4025.39\tablenotemark{a} & 0.13 & 1.26 & 0.04 & 5.50 & 25.9 & O I 1302\tablenotemark{c}   & 2.0913 \\
 5 & 4034.03\tablenotemark{a} & 0.81 & 0.20 & 0.04 & 3.30 &  4.5 & Si II 1304\tablenotemark{c} & 2.0927 \\
 6 & 4042.25\tablenotemark{a} & 0.15 & 1.00 & 0.04 & 6.41 & 23.3 & Si III 1207 & 2.3504 \\
 7 & 4073.91\tablenotemark{a} & 0.03 & 4.69 & 0.03 & 7.00 & 97.5 & Ly-a 1216  & 2.3512 \\
 & & & & & & & Ni II 1317 & 2.0928 \\
 9 & 4126.61 & 0.12 & 1.36 & 0.04 & 6.76 & 28.6 & C II 1334  & 2.0922 \\
10 & 4150.29 & 0.49 & 0.40 & 0.05 & 6.14 &  7.3 & N V 1238   & 2.3502 \\
11 & 4165.10 & 0.19 & 0.91 & 0.05 & 6.87 & 18.8 & N V 1242   & 2.3514 \\
 & & & & & & & Al II 1670 & 1.4929 \\
13 & 4238.83 & 0.27 & 0.72 & 0.05 & 6.16 & 13.1 & Ni II 1317\tablenotemark{c} & 2.2181 \\
14 & 4309.62 & 0.58 & 0.40 & 0.06 & 7.05 &  6.2 & Si IV 1393 & 2.0921 \\
15 & 4337.38 & 0.98 & 0.23 & 0.06 & 4.31 &  3.7 & Si IV 1402 & 2.0920 \\
16 & 4541.59 & 0.50 & 0.49 & 0.07 & 7.18 &  7.2 & Si IV 1393 & 2.2585 \\
17 & 4573.54 & 0.87 & 0.28 & 0.06 & 1.69 &  4.2 & Si IV 1402 & 2.2604 \\
19 & 4623.85 & 0.28 & 0.81 & 0.06 & 7.08 & 12.6 & Al III 1854 & 1.4930 \\
20 & 4644.95 & 0.47 & 0.47 & 0.06 & 8.41 &  7.7 & Al III 1862 & 1.4935 \\
21 & 4669.89 & 0.17 & 1.24 & 0.06 & 7.58 & 20.2 & Si IV 1393 & 2.3506 \\
22 & 4699.35 & 0.27 & 0.77 & 0.06 & 6.91 & 13.0 & Si IV 1402 & 2.3500 \\
23 & 4721.03 & 0.23 & 1.11 & 0.07 & 4.05 & 15.2 & Si II 1526 & 2.0923 \\
24 & 4787.38 & 0.61 & 0.39 & 0.06 & 2.04 &  5.9 & C IV 1548  & 2.0922 \\
25 & 4835.74 & 0.49 & 0.49 & 0.07 & 7.73 &  7.3 & Mg II 2796 & 0.7293 \\
26 & 4849.34 & 0.63 & 0.38 & 0.06 & 6.83 &  5.8 & Mg II 2803 & 0.7297 \\
28 & 4973.62 & 0.21 & 1.03 & 0.06 & 1.69 & 16.6 & Fe II 1608 & 2.0922 \\
29 & 5044.31 & 0.10 & 1.94 & 0.05 & 7.19 & 33.1 & C IV 1548  & 2.2582 \\
30 & 5052.83 & 0.17 & 1.14 & 0.05 & 7.43 & 20.1 & C IV 1550  & 2.2583 \\
31 & 5166.20 & 0.13 & 1.20 & 0.04 & 6.35 & 26.6 & Al II 1670 & 2.0921 \\
32 & 5187.13 & 0.04 & 3.20 & 0.04 & 6.68 & 66.5 & C IV 1548  & 2.3504 \\
33 & 5195.57 & 0.07 & 2.60 & 0.05 & 7.42 & 44.9 & C IV 1550  & 2.3503 \\
35 & 5284.86 & 1.05 & 0.24 & 0.07 & 1.78 &  3.4 & Ni II 1709 & 2.0913 \\
38 & 5599.39\tablenotemark{e} & 1.21 & 1.38 & 0.24 & 11.64 &  5.5 & & \\
42 & 5921.00 & 0.52 & 2.60 & 0.20 & 18.48 & 12.0 & Fe II 2374 & 1.4936 \\
43 & 5936.39 & 0.41 & 3.35 & 0.20 & 17.82 & 15.0 & & \\
44 & 5948.44 & 0.77 & 1.77 & 0.20 & 12.89 &  8.3 & Fe II 2382 & 1.4964 \\
45 & 5964.75 & 1.11 & 1.24 & 0.20 & 13.95 &  6.0 & & \\
49 & 6386.62\tablenotemark{b} & 0.94 & 1.00 & 0.13 & 14.57 &  7.2 & Mg II 2796\tablenotemark{c} & 1.2839 \\
50 & 6406.18\tablenotemark{b} & 1.62 & 0.58 & 0.13 & 40.70 &  4.2 & Mg II 2803\tablenotemark{c} & 1.2850 \\
52 & 6483.58 & 0.84 & 1.30 & 0.16 & 13.83 &  7.9 & Fe II 2600 & 1.4935 \\
54 & 6846.52 & 1.24 & 0.95 & 0.17 & 18.77 &  5.5 & & \\
55 & 6875.94 & 0.95 & 1.41 & 0.19 & 13.91 &  6.9 & & \\
56 & 6974.60 & 0.41 & 2.91 & 0.17 & 9.45 & 14.9 & Mg II 2796 & 1.4942 \\
57 & 6989.07 & 0.43 & 2.79 & 0.17 & 11.18 & 14.6 & Mg II 2803 & 1.4930 \\
59 & 7254.28 & 1.37 & 1.50 & 0.30 & 4.14 &  4.8 & Fe II 2344 & 2.0945 \\
60 & 7349.46 & 1.93 & 0.79 & 0.22 & 14.75 &  3.5 & Fe II 2374 & 2.0952 \\
61 & 7369.27 & 1.02 & 1.53 & 0.22 & 16.65 &  6.5 & Fe II 2382 & 2.0927 \\
62 & 7672.12 & 1.75 & 0.96 & 0.24 & 19.75 &  3.8 & Fe I 2484  & 2.0886 \\
64 & 7767.43 & 1.21 & 1.29 & 0.23 & 9.16 &  5.5 & & \\
66 & 7807.47 & 1.08 & 1.48 & 0.23 & 33.56 &  6.1 & & \\
67 & 7833.37 & 1.06 & 1.51 & 0.23 & 19.43 &  6.2 & & \\
71 & 8004.01 & 1.45 & 1.36 & 0.28 & 2.98 &  4.5 & Fe II 2586 & 2.0944 \\
72 & 8036.83 & 0.95 & 2.08 & 0.29 & 13.46 &  6.8 & Fe II 2600 & 2.0909 \\
\cutinhead{FBQS1645+2244 ($z=2.723$)}
 1 & 3968.48\tablenotemark{a} & 0.26 & 1.06 & 0.08 & 1.82 & 13.3 & & \\*
 2 & 3983.82\tablenotemark{a} & 0.08 & 3.13 & 0.07 & 10.21 & 39.3 & & \\*
 3 & 4001.15\tablenotemark{a} & 0.13 & 2.11 & 0.07 & 7.60 & 26.3 & & \\
 4 & 4034.56\tablenotemark{a} & 0.06 & 3.98 & 0.07 & 11.14 & 47.9 & & \\
 5 & 4051.00\tablenotemark{a} & 0.51 & 0.61 & 0.08 & 4.45 &  7.0 & & \\
 7 & 4074.47\tablenotemark{a} & 0.23 & 1.41 & 0.09 & 6.21 & 16.9 & & \\
 8 & 4083.06\tablenotemark{a} & 0.48 & 0.66 & 0.09 & 5.72 &  8.0 & & \\
 9 & 4100.94\tablenotemark{a} & 0.09 & 2.91 & 0.07 & 6.68 & 35.3 & & \\
10 & 4107.14\tablenotemark{a} & 0.20 & 1.37 & 0.07 & 6.74 & 16.4 & & \\
11 & 4132.70\tablenotemark{a} & 0.05 & 4.44 & 0.06 & 6.61 & 55.4 & Ly-a 1216  & 2.3995 \\
 & & & & & & & Si IV 1393\tablenotemark{c} & 1.9652 \\
12 & 4143.70\tablenotemark{a} & 0.10 & 2.62 & 0.07 & 7.53 & 31.5 & & \\
13 & 4161.17\tablenotemark{a} & 0.47 & 0.58 & 0.07 & 7.77 &  7.1 & Si IV 1402\tablenotemark{c} & 1.9664 \\
14 & 4167.50\tablenotemark{a} & 0.24 & 1.13 & 0.07 & 7.34 & 14.5 & & \\
15 & 4183.37\tablenotemark{a} & 0.16 & 1.61 & 0.07 & 6.39 & 22.2 & & \\
16 & 4197.74\tablenotemark{a} & 0.60 & 0.42 & 0.07 & 2.39 &  6.0 & & \\
17 & 4210.53\tablenotemark{a} & 0.09 & 2.44 & 0.06 & 21.36 & 34.9 & N V 1238\tablenotemark{c}  & 2.3988 \\
18 & 4226.34\tablenotemark{a} & 0.48 & 0.50 & 0.07 & 3.83 &  7.5 & N V 1242\tablenotemark{c}  & 2.4007 \\
19 & 4240.98\tablenotemark{a} & 0.12 & 1.92 & 0.06 & 6.87 & 28.7 & & \\
20 & 4251.56\tablenotemark{a} & 0.25 & 0.95 & 0.06 & 7.00 & 14.3 & & \\
21 & 4257.29\tablenotemark{a} & 0.11 & 1.95 & 0.06 & 7.62 & 29.5 & & \\
22 & 4267.10\tablenotemark{a} & 0.19 & 1.22 & 0.06 & 7.94 & 18.7 & & \\
23 & 4290.38\tablenotemark{a} & 0.11 & 1.96 & 0.06 & 8.98 & 29.4 & & \\
25 & 4320.98\tablenotemark{a} & 0.16 & 1.33 & 0.06 & 6.43 & 21.9 & & \\
26 & 4329.71\tablenotemark{a} & 0.34 & 0.65 & 0.06 & 6.64 & 10.8 & & \\
27 & 4344.67\tablenotemark{a} & 0.06 & 3.45 & 0.06 & 7.22 & 54.5 & Ly-a 1216  & 2.5739 \\
28 & 4352.57\tablenotemark{a} & 0.16 & 1.58 & 0.07 & 8.12 & 24.3 & & \\
29 & 4368.78\tablenotemark{a} & 0.09 & 2.07 & 0.05 & 6.09 & 34.7 & & \\
30 & 4374.37\tablenotemark{a} & 0.18 & 0.99 & 0.05 & 4.45 & 17.5 & & \\
31 & 4390.72\tablenotemark{a} & 0.72 & 0.26 & 0.05 & 4.88 &  5.0 & & \\
32 & 4396.75\tablenotemark{a} & 0.18 & 0.98 & 0.05 & 6.29 & 19.2 & & \\
33 & 4403.72\tablenotemark{a} & 0.09 & 1.77 & 0.04 & 8.58 & 34.6 & & \\
34 & 4411.02\tablenotemark{a} & 0.04 & 3.48 & 0.04 & 8.01 & 67.9 & & \\
35 & 4417.03\tablenotemark{a} & 0.14 & 1.28 & 0.05 & 6.89 & 25.0 & & \\
36 & 4426.07\tablenotemark{a} & 0.21 & 0.89 & 0.05 & 9.35 & 17.4 & & \\
37 & 4432.64\tablenotemark{a} & 0.29 & 0.62 & 0.05 & 5.55 & 12.2 & & \\
38 & 4456.29\tablenotemark{a} & 0.18 & 0.81 & 0.04 & 7.53 & 19.3 & & \\
39 & 4469.22\tablenotemark{a} & 0.03 & 4.38 & 0.03 & 7.80 & 108.5 & & \\
40 & 4477.59\tablenotemark{a} & 0.03 & 3.35 & 0.03 & 8.95 & 85.5 & & \\
41 & 4484.75\tablenotemark{a} & 0.03 & 3.85 & 0.03 & 8.32 & 101.3 & & \\
42 & 4492.96\tablenotemark{a} & 0.03 & 3.77 & 0.03 & 8.49 & 102.9 & & \\
43 & 4503.42\tablenotemark{a} & 0.07 & 1.74 & 0.03 & 11.03 & 50.2 & & \\
44 & 4510.15\tablenotemark{a} & 0.27 & 0.43 & 0.03 & 5.58 & 12.8 & & \\
45 & 4515.85\tablenotemark{a} & 0.03 & 3.33 & 0.03 & 6.79 & 103.1 & & \\
46 & 4535.62 & 0.07 & 1.63 & 0.03 & 5.24 & 52.0 & C II 1334  & 2.3987 \\
47 & 4543.36 & 0.26 & 0.45 & 0.03 & 6.06 & 13.6 & & \\
49 & 4590.11 & 0.14 & 1.04 & 0.04 & 6.79 & 24.6 & C IV 1548  & 1.9648 \\
50 & 4598.22 & 0.24 & 0.62 & 0.04 & 6.50 & 14.7 & C IV 1550  & 1.9651 \\
52 & 4737.25 & 0.14 & 1.40 & 0.05 & 2.44 & 25.5 & Si IV 1393 & 2.3989 \\
53 & 4767.98 & 0.16 & 1.19 & 0.05 & 1.62 & 21.7 & Si IV 1402 & 2.3990 \\
54 & 4980.52 & 0.55 & 0.35 & 0.05 & 6.75 &  6.6 & Si IV 1393 & 2.5735 \\
55 & 5012.16 & 1.23 & 0.16 & 0.05 & 6.08 &  3.0 & Si IV 1402 & 2.5730 \\
58 & 5188.92 & 0.78 & 0.25 & 0.05 & 7.33 &  4.7 & Si II 1526 & 2.3988 \\
59 & 5262.59 & 0.08 & 2.44 & 0.06 & 6.15 & 39.0 & C IV 1548  & 2.3992 \\
60 & 5271.42 & 0.11 & 1.98 & 0.06 & 6.53 & 30.9 & C IV 1550  & 2.3992 \\
62 & 5533.02 & 0.73 & 0.67 & 0.13 & 10.45 &  4.9 & C IV 1548  & 2.5738 \\
63 & 5542.28 & 1.07 & 0.44 & 0.13 & 8.81 &  3.4 & C IV 1550  & 2.5739 \\
66 & 6277.27\tablenotemark{b} & 1.01 & 1.08 & 0.16 & 23.55 &  6.7 & & \\
69 & 6475.33\tablenotemark{b} & 1.14 & 0.87 & 0.14 & 16.44 &  6.1 & & \\
71 & 6690.11\tablenotemark{b} & 1.27 & 0.73 & 0.13 & 18.26 &  5.4 & & \\
72 & 6709.24\tablenotemark{b} & 0.96 & 0.98 & 0.14 & 12.13 &  7.2 & & \\
75 & 6815.83\tablenotemark{b} & 1.19 & 0.82 & 0.14 & 14.08 &  5.7 & & \\
76 & 6845.84\tablenotemark{b} & 0.79 & 1.24 & 0.14 & 19.66 &  8.1 & & \\
79 & 6984.39 & 1.34 & 0.72 & 0.14 & 14.19 &  5.2 & & \\
81 & 7260.15 & 1.04 & 1.19 & 0.18 & 42.14 &  6.4 & & \\
85 & 7381.72 & 1.19 & 1.13 & 0.19 & 3.06 &  5.7 & & \\
90 & 7773.15 & 1.34 & 1.11 & 0.21 & 18.08 &  5.1 & & \\
91 & 7834.53 & 1.01 & 1.57 & 0.23 & 4.55 &  6.5 & & \\
92 & 7898.71 & 1.34 & 1.31 & 0.25 & 3.09 &  5.1 & & \\
\cutinhead{FBQS1651+4002 ($z=2.339$)}
 1 & 3979.73\tablenotemark{a} & 0.21 & 1.18 & 0.06 & 6.99 & 17.4 & & \\*
 2 & 3992.88\tablenotemark{a} & 0.72 & 0.38 & 0.07 & 1.77 &  5.3 & & \\*
 3 & 4005.93\tablenotemark{a} & 0.19 & 1.30 & 0.06 & 6.79 & 18.9 & & \\
 4 & 4014.12\tablenotemark{a} & 0.06 & 4.27 & 0.07 & 7.39 & 47.1 & & \\
 5 & 4028.72\tablenotemark{a} & 0.12 & 1.56 & 0.05 & 6.36 & 30.0 & Si II 1526\tablenotemark{c} & 1.6388 \\
 6 & 4043.71\tablenotemark{a} & 0.18 & 0.71 & 0.03 & 2.62 & 21.2 & & \\
 7 & 4084.21 & 0.05 & 2.75 & 0.03 & 6.46 & 67.1 & C IV 1548  & 1.6380 \\
 8 & 4090.81 & 0.07 & 2.14 & 0.04 & 4.92 & 49.2 & C IV 1550  & 1.6379 \\
10 & 4192.08 & 0.06 & 3.25 & 0.05 & 5.85 & 51.7 & Mg II 2796 & 0.4991 \\
11 & 4201.71 & 0.07 & 2.89 & 0.05 & 5.00 & 46.4 & Mg II 2803 & 0.4987 \\
12 & 4276.47 & 0.29 & 0.85 & 0.06 & 6.55 & 12.9 & Mg I 2852  & 0.4990 \\
13 & 4324.67 & 0.26 & 0.93 & 0.06 & 5.60 & 14.3 & & \\
14 & 4333.79 & 0.09 & 2.42 & 0.06 & 6.19 & 36.7 & C IV 1548  & 1.7992 \\
15 & 4341.16 & 0.13 & 1.67 & 0.06 & 7.04 & 26.3 & C IV 1550  & 1.7994 \\
16 & 4413.00 & 0.19 & 1.29 & 0.06 & 8.08 & 18.8 & Si II 1526 & 1.8905 \\
19 & 4476.17 & 0.05 & 4.27 & 0.05 & 7.80 & 57.7 & C IV 1548  & 1.8912 \\
20 & 4483.71 & 0.07 & 3.19 & 0.06 & 7.83 & 44.1 & C IV 1550  & 1.8913 \\
21 & 4632.21 & 0.55 & 0.45 & 0.06 & 6.45 &  6.9 & C IV 1548  & 1.9920 \\
22 & 4639.43 & 1.05 & 0.23 & 0.06 & 5.58 &  3.6 & C IV 1550  & 1.9917 \\
23 & 4789.27 & 0.52 & 0.53 & 0.07 & 7.59 &  7.3 & C I 1657   & 1.8905 \\
24 & 4829.97 & 0.25 & 1.29 & 0.08 & 6.83 & 14.6 & Al II 1670 & 1.8908 \\
25 & 4893.64 & 0.97 & 0.25 & 0.06 & 3.99 &  3.9 & Al III 1854 & 1.6385 \\
27 & 4939.50 & 1.06 & 0.37 & 0.10 & 7.19 &  3.6 & C IV 1548  & 2.1905 \\
28 & 4947.50 & 1.05 & 0.24 & 0.06 & 9.85 &  3.6 & C IV 1550  & 2.1903 \\
32 & 5233.88 & 0.77 & 0.28 & 0.06 & 10.19 &  5.0 & & \\
33 & 5361.31 & 0.81 & 0.41 & 0.09 & 7.37 &  4.7 & Al III 1854\tablenotemark{c} & 1.8906 \\
42 & 6343.87\tablenotemark{b} & 1.01 & 1.15 & 0.15 & 17.16 &  7.6 & & \\
46 & 6876.99 & 1.54 & 1.10 & 0.21 & 13.45 &  5.0 & & \\
47 & 6889.91 & 1.06 & 1.49 & 0.20 & 10.16 &  7.1 & Fe II 2382\tablenotemark{c} & 1.8916 \\
50 & 7259.04 & 0.92 & 1.85 & 0.21 & 17.10 &  8.3 & & \\
51 & 7298.15 & 1.32 & 1.32 & 0.22 & 25.18 &  5.9 & & \\
54 & 7380.80 & 1.10 & 1.60 & 0.22 & 12.02 &  6.9 & Mg II 2796 & 1.6394 \\
55 & 7393.36 & 1.39 & 1.29 & 0.23 & 7.72 &  5.5 & Mg II 2803 & 1.6372 \\
57 & 7513.32 & 2.38 & 0.76 & 0.23 & 4.08 &  3.3 & Fe II 2600\tablenotemark{c} & 1.8895 \\
59 & 7769.93 & 1.41 & 1.34 & 0.24 & 26.41 &  5.4 & & \\
60 & 7807.93 & 1.39 & 1.40 & 0.24 & 8.97 &  5.5 & & \\
61 & 7832.29 & 0.93 & 2.12 & 0.25 & 18.17 &  8.1 & & \\
62 & 7896.85 & 1.20 & 1.74 & 0.26 & 3.75 &  6.3 & & \\
63 & 7937.67 & 1.52 & 1.43 & 0.27 & 14.66 &  5.1 & & \\
67 & 8083.10 & 0.44 & 5.47 & 0.30 & 16.52 & 15.2 & Mg II 2796 & 1.8906 \\*
68 & 8104.98 & 0.65 & 3.97 & 0.32 & 16.87 & 10.9 & Mg II 2803 & 1.8910 \\*
\cutinhead{FBQS2216-0057 ($z=2.392$)}
 1 & 3974.58\tablenotemark{a} & 0.09 & 2.66 & 0.07 & 6.04 & 29.1 & & \\*
 2 & 3983.84\tablenotemark{a} & 0.25 & 1.10 & 0.08 & 5.29 & 12.4 & C IV 1548\tablenotemark{c}  & 1.5732 \\*
 3 & 3991.42\tablenotemark{a} & 0.07 & 3.42 & 0.07 & 6.51 & 35.4 & C IV 1550\tablenotemark{c}  & 1.5738 \\
 4 & 4002.29\tablenotemark{a} & 0.41 & 0.66 & 0.08 & 1.46 &  8.0 & Fe II 2382\tablenotemark{c} & 0.6797 \\
 5 & 4014.65\tablenotemark{a} & 0.24 & 1.06 & 0.07 & 4.32 & 13.2 & & \\
 6 & 4034.28\tablenotemark{a} & 0.05 & 4.01 & 0.06 & 7.14 & 49.2 & & \\
 7 & 4046.60\tablenotemark{a} & 0.20 & 1.13 & 0.07 & 10.17 & 15.6 & & \\
 8 & 4053.01\tablenotemark{a} & 0.07 & 2.66 & 0.05 & 6.90 & 37.4 & & \\
 9 & 4065.66\tablenotemark{a} & 0.06 & 2.88 & 0.05 & 3.00 & 41.0 & & \\
10 & 4088.03\tablenotemark{a} & 0.08 & 1.62 & 0.04 & 7.69 & 36.2 & & \\
11 & 4094.03\tablenotemark{a} & 0.02 & 5.28 & 0.03 & 6.28 & 111.2 & & \\
12 & 4107.89\tablenotemark{a} & 0.08 & 1.33 & 0.03 & 8.02 & 38.3 & & \\
13 & 4124.63\tablenotemark{a} & 0.03 & 2.79 & 0.02 & 6.30 & 93.1 & Ly-a 1216  & 2.3929 \\
14 & 4138.79 & 0.34 & 0.29 & 0.03 & 1.45 &  9.7 & Fe II 1608 & 1.5732 \\
16 & 4164.63 & 0.59 & 0.23 & 0.04 & 7.42 &  5.7 & & \\
17 & 4298.42 & 0.17 & 1.05 & 0.05 & 6.56 & 18.6 & Mg II 2796\tablenotemark{c} & 0.5372 \\
 & & & & & & & Al II 1670 & 1.5727 \\
18 & 4312.19 & 0.44 & 0.51 & 0.07 & 7.70 &  7.5 & Mg II 2803\tablenotemark{c} & 0.5381 \\
19 & 4344.18 & 0.84 & 0.25 & 0.06 & 6.32 &  4.0 & Fe II 2586 & 0.6795 \\
20 & 4366.61 & 0.35 & 0.61 & 0.06 & 7.02 &  9.3 & Fe II 2600 & 0.6794 \\
21 & 4389.91 & 0.86 & 0.25 & 0.06 & 5.57 &  3.9 & Mg I 2852 \tablenotemark{c} & 0.5387 \\
22 & 4652.00 & 0.70 & 0.30 & 0.06 & 7.76 &  4.8 & Si II 1808 & 1.5730 \\
23 & 4695.48 & 0.16 & 1.30 & 0.06 & 6.38 & 19.4 & Mg II 2796 & 0.6791 \\
24 & 4707.46 & 0.20 & 1.08 & 0.07 & 6.38 & 15.4 & Mg II 2803 & 0.6791 \\
25 & 4771.20 & 0.70 & 0.26 & 0.05 & 1.62 &  4.8 & Al III 1854 & 1.5725 \\
27 & 4790.74 & 0.28 & 0.67 & 0.05 & 6.65 & 11.6 & Mg I 2852  & 0.6792 \\
 & & & & & & & Al III 1862 & 1.5718 \\
29 & 4903.73 & 0.53 & 0.38 & 0.06 & 5.22 &  6.3 & C IV 1548\tablenotemark{c}  & 2.1674 \\
30 & 4910.07 & 0.43 & 0.46 & 0.06 & 6.06 &  7.7 & C IV 1550\tablenotemark{c}  & 2.1662 \\
36 & 5252.60 & 0.45 & 0.29 & 0.04 & 5.88 &  7.4 & C IV 1548  & 2.3927 \\
37 & 5261.47 & 0.87 & 0.15 & 0.04 & 1.72 &  3.9 & C IV 1550  & 2.3928 \\
39 & 5702.51\tablenotemark{b} & 1.30 & 0.96 & 0.18 & 18.43 &  5.0 & & \\
40 & 5899.91 & 0.86 & 1.47 & 0.19 & 13.88 &  7.5 & & \\
42 & 6030.73 & 0.71 & 1.63 & 0.17 & 12.87 &  8.9 & Fe II 2344 & 1.5726 \\
43 & 6109.27 & 0.88 & 1.22 & 0.16 & 14.20 &  7.3 & Fe II 2374 & 1.5729 \\
44 & 6128.12 & 0.47 & 2.26 & 0.16 & 11.85 & 13.1 & Fe II 2382 & 1.5719 \\
45 & 6653.76 & 0.78 & 1.26 & 0.15 & 9.45 &  8.2 & Fe II 2586 & 1.5723 \\
46 & 6688.21 & 0.48 & 2.03 & 0.15 & 2.85 & 12.9 & Fe II 2600 & 1.5722 \\
48 & 6987.59 & 1.09 & 0.97 & 0.16 & 13.13 &  6.0 & & \\
50 & 7193.29 & 0.24 & 4.86 & 0.17 & 10.47 & 22.8 & Mg II 2796 & 1.5724 \\
51 & 7209.92 & 0.35 & 3.40 & 0.17 & 4.45 & 17.3 & Mg II 2803 & 1.5717 \\
\cutinhead{FBQS2233-0838 ($z=2.339$)}
 1 & 3993.06\tablenotemark{a} & 0.23 & 1.33 & 0.08 & 6.09 & 15.0 & & \\*
 2 & 4007.16\tablenotemark{a} & 0.10 & 2.62 & 0.07 & 6.61 & 33.5 & & \\*
 3 & 4013.17\tablenotemark{a} & 0.14 & 1.74 & 0.07 & 8.00 & 23.9 & & \\
 4 & 4025.68\tablenotemark{a} & 0.67 & 0.34 & 0.06 & 3.69 &  5.4 & & \\
 5 & 4038.51\tablenotemark{a} & 0.08 & 2.31 & 0.05 & 6.80 & 43.8 & Ly-a 1216\tablenotemark{c}  & 2.3220 \\
 6 & 4049.61\tablenotemark{a} & 0.16 & 1.11 & 0.05 & 7.20 & 23.9 & & \\
 7 & 4059.25\tablenotemark{a} & 0.08 & 1.75 & 0.04 & 5.43 & 42.3 & Ly-a 1216  & 2.3391 \\
 8 & 4070.81\tablenotemark{a} & 0.09 & 1.56 & 0.04 & 3.81 & 36.6 & & \\
 9 & 4097.25 & 0.07 & 2.96 & 0.05 & 6.67 & 49.6 & C IV 1548  & 1.6465 \\
10 & 4103.43 & 0.09 & 2.50 & 0.06 & 6.18 & 40.5 & C IV 1550  & 1.6461 \\
 & & & & & & & Fe II 2586 & 0.5864 \\
11 & 4123.93 & 0.16 & 1.31 & 0.06 & 6.66 & 22.2 & Fe II 2600  & 0.5860 \\
12 & 4137.00 & 0.30 & 0.73 & 0.06 & 1.76 & 12.2 & N V 1238   & 2.3395 \\
13 & 4150.35 & 0.46 & 0.49 & 0.06 & 2.09 &  7.8 & N V 1242   & 2.3395 \\
15 & 4200.00 & 0.51 & 0.52 & 0.07 & 7.71 &  7.1 & Al II 1670 & 1.5138 \\
16 & 4261.68 & 0.46 & 0.63 & 0.08 & 6.37 &  7.9 & C IV 1548\tablenotemark{c} & 1.7527 \\
17 & 4269.16 & 0.99 & 0.29 & 0.08 & 7.64 &  3.7 & C IV 1550\tablenotemark{c} & 1.7529 \\
18 & 4305.34 & 0.44 & 0.63 & 0.08 & 5.96 &  7.9 & C IV 1548  & 1.7809 \\
19 & 4313.29 & 0.62 & 0.46 & 0.08 & 6.74 &  5.8 & C IV 1550  & 1.7814 \\
20 & 4434.96 & 0.16 & 1.85 & 0.08 & 6.80 & 22.1 & Mg II 2796 & 0.5860 \\
21 & 4444.65 & 0.14 & 2.04 & 0.08 & 7.56 & 24.8 & Mg II 2803 & 0.5854 \\
22 & 4524.55 & 0.59 & 0.53 & 0.08 & 7.47 &  6.2 & Mg I 2852  & 0.5859 \\
23 & 4664.23 & 0.51 & 0.54 & 0.07 & 7.91 &  7.3 & & \\
24 & 4670.60 & 0.77 & 0.34 & 0.07 & 8.09 &  4.7 & Al III 1854 & 1.5182 \\
25 & 4680.93 & 0.72 & 0.36 & 0.07 & 7.42 &  5.1 & Al III 1862 & 1.5129 \\
26 & 4904.80 & 1.04 & 0.27 & 0.07 & 8.83 &  3.5 & Al III 1854 & 1.6445 \\
27 & 4931.60 & 1.23 & 0.22 & 0.07 & 7.03 &  3.0 & Al III 1862 & 1.6474 \\
29 & 5144.02\tablenotemark{b} & 0.61 & 0.32 & 0.05 & 7.54 &  6.0 & C IV 1548\tablenotemark{c}  & 2.3226 \\
30 & 5151.44\tablenotemark{b} & 0.77 & 0.25 & 0.05 & 16.70 &  4.8 & C IV 1550\tablenotemark{c}  & 2.3218 \\
31 & 5170.63 & 0.25 & 0.67 & 0.04 & 5.70 & 14.5 & C IV 1548  & 2.3398 \\
32 & 5180.59 & 0.43 & 0.41 & 0.05 & 1.51 &  8.6 & C IV 1550  & 2.3406 \\
33 & 5193.12 & 0.72 & 0.28 & 0.06 & 1.69 &  5.0 & & \\
38 & 5781.25\tablenotemark{b} & 1.97 & 0.98 & 0.24 & 10.75 &  4.1 & Mg II 2796\tablenotemark{c} & 1.0674 \\
39 & 5788.57\tablenotemark{b} & 2.10 & 0.92 & 0.24 & 31.28 &  3.8 & Mg II 2803\tablenotemark{c} & 1.0647 \\
40 & 5906.62\tablenotemark{b} & 1.85 & 1.11 & 0.26 & 19.44 &  4.2 & Mg II 2796\tablenotemark{c} & 1.1123 \\
41 & 5927.34\tablenotemark{b} & 2.51 & 0.74 & 0.23 & 8.47 &  3.2 & Mg II 2803\tablenotemark{c} & 1.1142 \\
42 & 5993.36 & 1.35 & 1.32 & 0.22 & 8.96 &  5.8 & Fe II 2382 & 1.5153 \\
47 & 6540.64 & 2.33 & 0.68 & 0.20 & 3.52 &  3.4 & Fe II 2600 & 1.5155 \\
48 & 6844.35 & 1.48 & 1.12 & 0.21 & 8.64 &  5.1 & & \\
52 & 7029.31 & 0.85 & 1.91 & 0.20 & 14.96 &  8.9 & Mg II 2796 & 1.5137 \\
53 & 7048.55 & 0.85 & 2.02 & 0.21 & 14.61 &  9.4 & Mg II 2803 & 1.5142 \\
54 & 7173.77 & 1.89 & 0.98 & 0.23 & 9.64 &  4.3 & Mg I 2852  & 1.5145 \\
56 & 7197.97 & 1.49 & 1.37 & 0.26 & 14.68 &  5.9 & & \\
58 & 7295.47 & 1.46 & 1.54 & 0.28 & 15.33 &  5.3 & & \\
68 & 8164.00 & 0.94 & 2.87 & 0.34 & 15.25 &  8.3 & & \\
\enddata
\tablenotetext{a}{Line in Lyman $\alpha$ forest}
\tablenotetext{b}{Possibly a continuum fitting artifact}
\tablenotetext{c}{Questionable identification}
\tablenotetext{d}{Possibly a telluric residual}
\tablenotetext{e}{Possible night sky artifact}

\end{deluxetable}

\clearpage

\begin{deluxetable}{ll}
\tablewidth{0pt}
\tablecolumns{2}
\tablecaption{Absorption Line Samples.\label{tab:tab5}}
\tablehead{
\colhead{Sample} &
\colhead{Notes}
}
\startdata
S1 & All data from \citet{v+00} and new data presented herein \\
S2 & New data plus \citet{v+00} data with $2.2 \le z_{em} \le 2.8$ \\
S3 & New data presented herein \\
C4 & Only \ion{C}{4} systems with both lines stronger than $0.15{\rm \AA}$ greater than $5\sigma$ \\
M2 & Only \ion{M}{2} systems with both lines stronger than $0.30{\rm \AA}$ greater than $5\sigma$ \\
L & Systems found in quasars with $\log L_{20} \ge 33.70\,{\rm ergs/s/cm^2/Hz}$ \\
Q & Systems found in quasars with $\log L_{20} \le 32.80\,{\rm ergs/s/cm^2/Hz}$ \\
S & Systems found in quasars with $\alpha_6^{20} \le -0.4$ \\
F & Systems found in quasars with $\alpha_6^{20} > -0.4$ \\
\enddata
\end{deluxetable}
